A deep survey of heavy element lines in planetary nebulae - I. Observations and forbidden-line densities, temperatures and abundances

We present spectrophotometry of 12 Galactic and 3 Magellanic Cloud planetary nebulae (PNe). Nine of the Galactic PNe were observed by scanning the slit across the PN. We use the fluxes of collisionally excited lines (CELs) to derive electron densities (D's) and temperatures (T's), and ionic abundances. We find that the D's derived from optical CEL ratios are systematically higher than those derived from the ratios of the IR fine-structure (FS) lines of [OIII], indicating the presence of significant density variations within the PNe. We also compare T's obtained from the ratio of optical nebular to auroral [OIII] lines with those obtained from the ratio of [OIII] optical to IR FS lines. We find that when the latter are derived using D's based on the [OIII] 52um/88um ratio, they yield values that are significantly higher than the optical [OIII] T's. Contrasting this, [OIII] optical/IR T's derived using the higher D's obtained from [ClIII] 5517A/5537A ratios show much closer agreement with optical [OIII] T's, implying that the observed [OIII] optical/IR ratios are significantly weighted by D's in excess of the critical densities of both [OIII] FS lines. Consistent with this, ionic abundances derived from [OIII] and [NIII] FS lines using D's from optical CELs show much better agreement with abundances derived for the same ions from optical and UV CELs than do abundances derived from the FS lines using the lower D's obtained from the 52um/88um ratios. The behaviour of T's obtained making use of the T-insensitive IR FS lines provides no support for significant T-fluctuations within the PNe that could be responsible for derived Balmer jump T's being lower than those obtained from the much more T-sensitive [OIII] optical lines.

==> (inline-0) <==
\begin{tabular}{l@{\hspace{2.8mm}}l@{\hspace{2.8mm}}l@{\hspace{2.8mm}}c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}}
\noalign{\hrule} \noalign{\vskip3pt}
\multicolumn{6}{c}{NGC\,2022}\\
\multicolumn{6}{c}{\emph{c}(H$\beta$)$^\mathrm{{Ba}}$ = 0.38}\\
%\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
$\lambda_{\rm obs}$&$F(\lambda)$&$I(\lambda)$&ID&$\lambda_{\rm 0}$&Mult  \\
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
             &       *&        * &[S III]  &3721.63&F2     \\%
             &       *&        * &H 14     &3721.94&H14    \\%
         &1.16($+$1)&1.45($+$1)  &[O II]   &3726.03&F1     \\%  incl [SIII] - H13
             &     *&          * &[O II]   &3728.82&F1     \\%
             &     *&          * &H 13     &3734.37&H13    \\%
 3750.89 &3.78      &4.71      &H 12     &3750.15&H12    \\%
 3757.98 &2.80      &3.48      &?        &       &       \\%
 3760.61 &2.62      &3.26      &O III    &3759.87&V2     \\%
 3771.37 &4.14      &5.13      &H 11     &3770.63&H11    \\%
 3797.88 &5.41      &6.68      &H 10     &3797.90&H10    \\%
 3815.06 &7.94($-$1)&9.78($-$1)&?        &       &       \\%
 3835.37 &7.17      &8.80      &H 9      &3835.39&H9     \\%
 3869.16 &4.55($+$1)&5.56($+$1)&[Ne III] &3868.75&F1     \\%
 3889.46 &1.08($+$1)&1.32($+$1)&He I     &3888.65&V2     \\%
 3922.34 &6.26($-$1)&7.57($-$1)&He II    &3923.48&4.15   \\%
 3967.88 &2.65($+$1)&3.18($+$1)&[Ne III] &3967.46&F1     \\%
 4025.99 &1.34      &1.59      &He I     &4026.21&V18    \\%
 4041.28 &4.92($-$2)&5.80($-$2)&N II    & 4041.31&V39b   \\
 4060.39 &1.56($-$1)&1.84($-$1)&[F IV]   &4060.23&       \\%
 4068.47 &3.70($-$1)&4.35($-$1)&C III    &4067.87&V16    \\%
 4069.57 &4.84($-$1)&5.70($-$1)&C III    &4068.97&V16    \\%
 4070.90 &6.32($-$1)&7.44($-$1)&C III    &4070.30&V16    \\% CIII intensities fixed
 4072.76 &2.69($-$1)&3.16($-$1)&O II     &4072.16&V10    \\% OII intensities free
 4076.46 &2.50($-$1)&2.94($-$1)&O II     &4075.86&V10    \\%
 4090.02 &1.72($-$1)&2.02($-$1)&O II     &4089.29&V48a   \\%
 4098.09 &1.04      &1.22      &N III    &4097.33&V1     \\%
 4102.21 &2.39($+$1)&2.80($+$1)&H 6      &4101.74&H6     \\%
 4119.75 &7.15($-$2)&8.34($-$2)&O II     &4119.22&V20    \\%
              * &     *&     * &He I     &4120.84&V16    \\% I(O II)=0.0222 at 4121.46
 4122.71 &1.80($-$1)&2.09($-$1)&O II     &4121.46&V19    \\% He I 4120.84 major contributor
 4143.97 &1.74($-$1)&2.02($-$1)&He I     &4143.76&V53    \\%
 4163.78 &1.26($-$1)&1.46($-$1)&[K V]    &4163.30&F1     \\%
 4185.98 &8.17($-$2)&9.40($-$2)&O II     &4185.45&V36    \\%
 4187.43 &2.88($-$1)&3.32($-$1)&C III    &4186.90&V18    \\%
 4200.42 &1.79      &2.06      &He II    &4199.83& 4.11  \\%
 4228.17 &5.16($-$1)&5.89($-$1)&[Fe V]   &4227.74&F2     \\%       Fe V?
 4267.78 &7.24($-$1)&8.20($-$1)&C II     &4267.15&V6     \\%
 4276.62 &1.64($-$1)&1.85($-$1)&O II     &4276.75&V67b   \\%
 4341.00 &4.58($+$1)&5.11($+$1)&H 5      &4340.47&H5     \\%
 4350.13 &1.04($-$1)&1.16($-$1)&O II     &4349.43&V2     \\%
 4363.78 &1.29($+$1)&1.43($+$1)&[O III]  &4363.21&F2     \\%
 4367.46 &2.50($-$1)&2.77($-$1)&O II     &4366.89&V2     \\%
 4370.43 &1.31($-$1)&1.45($-$1)&Ne II    &4369.86&V56    \\%
 4377.24 &1.74($-$1)&1.92($-$1)&?        &       &       \\%
 4379.98 &4.26($-$1)&4.72($-$1)&N III    &4379.11&V18    \\%
 4388.50 &7.54($-$2)&8.33($-$2)&He I     &4387.93&V51    \\%
 4409.86 &4.61($-$2)&5.07($-$2)&Ne II    &4409.30&V55e   \\%
 4415.46 &1.14($-$1)&1.25($-$1)&O II     &4414.90&V5     \\%
 4435.13 &5.89($-$2)&6.44($-$2)&N III    &4434.14&V2     \\%
 4449.43 &6.97($-$2)&7.61($-$2)&O II     &4448.19&V35    \\%
 4453.61 &2.60($-$1)&2.83($-$1)&?        &       &       \\% d in Liu 98, N4361 too.
 4459.36 &1.49($-$1)&1.62($-$1)&?        &       &       \\% ed in Liu 98, N4361 too.
 4472.10 &6.33($-$1)&6.87($-$1)&He I     &4471.50&V14    \\%
 4476.25 &8.62($-$2)&9.35($-$2)&O II?    &4477.90&V88    \\%         [Fe III] 4474.91 major contr.
       * &       *&          * &Mg II    &4481.21&V4     \\%
 4511.52 &1.48($-$1)&1.59($-$1)&N III    &4510.91&V3     \\%
 4517.74 &6.85($-$2)&7.37($-$2)&N III    &4518.15&V3     \\%
 4535.41 &6.51($-$2)&6.97($-$2)&N III    &4534.58&V3     \\%
 4542.22 &3.54      &3.79      &He II    &4541.59& 4.9   \\%
 4571.37 &4.23($-$2)&4.49($-$2)&Mg I]    &4571.10&       \\%
 4607.24 &1.06($-$1)&1.12($-$1)&N IV     &4606.33&       \\%
 4610.33 &5.47($-$2)&5.78($-$2)&O II     &4609.44&V92a   \\%
\end{tabular}
\begin{tabular}{l@{\hspace{2.8mm}}l@{\hspace{2.8mm}}l@{\hspace{2.8mm}}c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}}
\noalign{\hrule} \noalign{\vskip3pt}
\multicolumn{6}{c}{NGC\,2022}\\
%\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
$\lambda_{\rm obs}$&$F(\lambda)$&$I(\lambda)$&ID&$\lambda_{\rm 0}$&Mult  \\
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
 4621.81 &3.08($-$2)&3.24($-$2)&N II     &4621.81&V 5    \\%
 4626.09 &4.12($-$2)&4.33($-$2)&[Ar V]?  &4624.54&       \\%              eflux
 4631.50 &3.18($-$1)&3.34($-$1)&O IV     &4631.89&V1     \\%
 4634.78 &5.34($-$1)&5.60($-$1)&N III    &4634.14&V2     \\%
 4639.50 &1.00($-$1)&1.05($-$1)&O II     &4638.86&V1     \\%
 4641.28 &8.87($-$1)&9.29($-$1)&N III    &4640.64&V2     \\%
 4642.45 &3.49($-$1)&3.65($-$1)&O II     &4641.81&V1     \\%
 4648.11 &5.43($-$1)&5.68($-$1)&C III    &4647.42&V1     \\%               CIII free
 4649.82 &3.51($-$1)&3.67($-$1)&O II     &4649.13&V1     \\%          OII free
 4650.94 &2.69($-$1)&2.82($-$1)&C III    &4650.25&V1     \\%
 4651.53 &8.53($-$2)&8.92($-$2)&O II     &4650.84&V1     \\%
 4652.16 &1.17($-$1)&1.23($-$1)&C III    &4651.47&V1     \\%
 4659.05 &9.86($-$1)&1.03      &[Fe III] &4658.10&F3     \\%          spe terms?
         &    *     & *        & C IV    &4658.30&V8     \\%
 4662.20 &1.04($-$1)&1.09($-$1)&O II     &4661.63&V1     \\%
 4677.18 &7.36($-$2)&7.71($-$2)&O II     &4676.24&V1     \\%
 4681.24 &2.12($-$1)&2.20($-$1)&?        &       &       \\%
 4686.41 &1.08($+$2)&1.12($+$2)&He II    &4685.68& 3.4   \\%
 4712.08 &1.39($+$1)&1.43($+$1)&[Ar IV]  &4711.37&F1     \\%
 4715.20 &1.04      &1.07      &He I     &4713.17&V12    \\%
 4724.92 &1.03      &1.07      &[Ne IV]  &4724.15&F1     \\%
 4726.39 &8.40($-$1)&8.65($-$1)&[Ne IV]  &4725.62&F1     \\%
 4740.91 &1.21($+$1)&1.24($+$1)&[Ar IV]  &4740.17&F1     \\%
 4862.13 &1.00($+$2)&1.00($+$2)&H 4      &4861.33&H4     \\%
 4922.81 &2.28($-$1)&2.25($-$1)&He I     &4921.93&V48    \\%
 4932.04 &1.35($-$1)&1.33($-$1)&[O III]  &4931.80&F1     \\%
 4959.16 &2.51($+$2)&2.46($+$2)&[O III]  &4958.91&F1     \\%
 5007.09 &7.58($+$2)&7.35($+$2)&[O III]  &5006.84&F1     \\%
 5147.34 &3.81($-$1)&3.59($-$1)&[Fe VI]  &5147.21&       \\%
 5177.13 &1.39($-$1)&1.30($-$1)&[Fe VI]  &5177.0&       \\%
 5345.87 &1.49($-$1)&1.34($-$1)&?        &      &       \\%
 5411.95 &9.73      &8.67      &He II    &5411.52& 4.7   \\%
 5518.34 &4.90($-$1)&4.29($-$1)&[Cl III] &5517.66&F1     \\%
 5538.28 &4.10($-$1)&3.58($-$1)&[Cl III] &5537.60&F1     \\%
 5592.99 &2.75($-$1)&2.38($-$1)&O III    &5592.37&V5     \\%
 5676.00 &3.37($-$2)&2.88($-$2)&N II    & 5676.02&V3     \\
 5679.45 &1.07($-$1)&9.21($-$2)&N II    & 5679.56&V3     \\
 5801.82 &4.68($-$1)&3.93($-$1)&C IV     &5801.51&V1     \\%
 5812.45 &2.83($-$1)&2.37($-$1)&C IV     &5812.14&V1     \\%
 5868.54 &3.94($-$1)&3.27($-$1)&?        &       &       \\%
 5876.42 &2.33      &1.94      &He I     &5875.66&V11    \\%
 5930.89 &1.29($-$1)&1.07($-$1)&He II    &5931.84&5.25   \\%
 5953.59 &1.80($-$1)&1.48($-$1)&He II    &5952.94&5.24   \\%
 5977.29 &1.71($-$1)&1.40($-$1)&He II    &5977.03&5.23   \\%
 6006.09 &2.16($-$1)&1.76($-$1)&?        &       &       \\%
 6037.45 &2.30($-$1)&1.87($-$1)&He II    &6036.70&5.21   \\%
 6074.81 &2.90($-$1)&2.34($-$1)&He II    &6074.10& 5.20  \\%
 6102.86 &8.17($-$1)&6.58($-$1)&[K IV]   &6101.83&F1     \\%
 6119.23 &2.78($-$1)&2.23($-$1)&He II    &6118.20& 5.19  \\%
 6172.20 &3.14($-$1)&2.51($-$1)&He II    &6170.60&5.18   \\%
 6234.40 &3.97($-$1)&3.14($-$1)&He II    &6233.80&5.17   \\%
 6313.08 &2.40      &1.88      &[S III]  &6312.10&F3     \\%
 6407.30 &6.35($-$1)&4.91($-$1)&He II    &6406.30&5.15   \\%
 6436.10 &2.34      &1.80      &[Ar V]   &6435.10&       \\%
 6528.47 &9.51($-$1)&7.25($-$1)&He II    &6527.11&5.14   \\%
 6549.22 &1.39      &1.06      &[N II]   &6548.10&F1     \\%
 6563.89 &3.96($+$2)&3.00($+$2)&H 3      &6562.77&H3     \\%
 6584.62 &3.02      &2.28      &[N II]   &6583.50&F1     \\%
 6679.86 &6.36($-$1)&4.76($-$1)&He I     &6678.16&V46    \\%
 6684.56 &9.73($-$1)&7.27($-$1)&He II    &6683.20&       \\%
 6717.81 &8.80($-$1)&6.55($-$1)&[S II]   &6716.44&F2     \\%
 6732.19 &9.84($-$1)&7.31($-$1)&[S II]   &6730.82&F2     \\%
 6796.37 &2.62($-$1)&1.93($-$1)&[K IV]   &6795.00&F1     \\%
 6828.16 &9.75($-$1)&7.16($-$1)&?        &       &       \\%
\end{tabular}
\begin{tabular}{l@{\hspace{2.8mm}}l@{\hspace{2.8mm}}l@{\hspace{2.8mm}}c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}}
\noalign{\hrule} \noalign{\vskip3pt}
\multicolumn{6}{c}{NGC\,2022}\\
%\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
$\lambda_{\rm obs}$&$F(\lambda)$&$I(\lambda)$&ID&$\lambda_{\rm 0}$&Mult  \\
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
 6862.86 &2.91($-$1)&2.13($-$1)&?        &       &       \\%
 6892.24 &1.06      &7.76($-$1)&He II    &6890.88&       \\%
 7007.02 &5.06      &3.64      &[Ar V]   &7005.67&       \\%
 7066.61 &6.42($-$1)&4.59($-$1)&He I     &7065.25&V10    \\%
 7136.82 &1.33($+$1)&9.51      &[Ar III] &7135.80&F1     \\%
 7171.65 &7.22($-$1)&5.11($-$1)&[Ar IV]  &7170.62&F2     \\%
 7178.53 &1.53      &1.08      &He II    &7177.50&5.11   \\%
 7238.48 &7.96($-$1)&5.59($-$1)&[Ar IV]  &7237.26&F2     \\%
 7263.99 &5.96($-$1)&4.18($-$1)&[Ar IV]  &7262.76&F2     \\%
 7320.46 &4.98($-$1)&3.47($-$1)&[O II]   &7318.92&F2     \\%
 7331.22 &5.17($-$1)&3.59($-$1)&[O II]   &7329.67&F2     \\%
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
\multicolumn{6}{c}{NGC\,2440}\\
\multicolumn{6}{c}{\emph{c}(H$\beta$)$^\mathrm{{Ba}}$ = 0.46} \\
%\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
$\lambda_{\rm obs}$&$F(\lambda)$&$I(\lambda)$&ID&$\lambda_{\rm 0}$&Mult  \\
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
 4004.83 &4.75($-$2)&5.87($-$2)&N III    &4003.58&V17  \\%
 4010.20 &1.35($-$1)&1.67($-$1)&He I     &4009.26&V55  \\%
 4026.89 &1.92      &2.37      &He I     &4026.21&V18  \\%
 4042.29 &5.03($-$2)&6.18($-$2)&N II     &4041.31&V39b \\%
 4061.54 &6.51($-$2)&7.95($-$2)&[F IV]   &4060.00&     \\%
 4069.36 &1.99      &2.43      &[S II]   &4068.60&F1   \\%
 4070.52 &4.74($-$1)&5.78($-$1)&O II     &4069.62&V10  \\%    including 4069.89
 4072.92 &1.24($-$1)&1.51($-$1)&O II     &4072.16&V10  \\%
 4077.11 &6.98($-$1)&8.50($-$1)&[S II]   &4076.35&F1   \\%
 4098.23 &2.34      &2.84      &N III    &4097.33&V1   \\%
 4102.57 &2.28($+$1)&2.76($+$1)&H 6      &4101.74&H6   \\%
 4121.46 &1.42($-$1)&1.71($-$1)&O II     &4119.22&V20  \\%
 4123.08 &9.23($-$2)&1.11($-$1)&He I     &4120.84&V16  \\%
 4123.70 &2.98($-$2)&3.59($-$2)&O II     &4121.46&V19  \\%
 4129.82 &5.74($-$2)&6.91($-$2)&O II     &4129.32&V19  \\%
 4144.57 &2.45($-$1)&2.94($-$1)&He I     &4143.76&V53  \\%
       * &2.17($-$2)&2.60($-$2)&O II     &4153.30&V19  \\%
 4164.05 &1.09($-$1)&1.30($-$1)&[K V]    &4163.12&     \\%
 4187.72 &1.87($-$1)&2.21($-$1)&C III    &4186.90&V18  \\%
 4196.65 &5.36($-$2)&6.34($-$2)&N III    &4195.76&V6   \\%
 4200.80 &1.33      &1.58      &He II    &4199.83& 4.11\\%
 4228.22 &1.58($-$1)&1.85($-$1)&N II     &4227.74&V33  \\%
 4237.63 &4.22($-$2)&4.95($-$2)&N II     &4237.05&V48b \\%
 4242.36 &4.76($-$2)&5.58($-$2)&N II     &4241.24&V48a \\%
 4268.02 &3.46($-$1)&4.03($-$1)&C II     &4267.15&V6   \\%
 4341.36 &4.26($+$1)&4.87($+$1)&H 5      &4340.47&H5   \\%
 4364.13 &2.21($+$1)&2.51($+$1)&[O III]  &4363.21&F2   \\%
 4380.10 &2.86($-$1)&3.23($-$1)&N III    &4379.11&V18  \\%
       * &3.16($-$1)&3.57($-$1)&He I     &4387.93&V51  \\%
 4415.42 &4.18($-$2)&4.72($-$2)&O II     &4414.90&V5   \\%x
 4417.49 &3.36($-$2)&3.80($-$2)&O II     &4416.97&V5   \\%x
 4438.37 &4.23($-$2)&4.72($-$2)&He I     &4437.55&V50  \\%
 4453.94 &7.48($-$2)&8.31($-$2)&O II     &4452.37&V5   \\%
 4459.44 &3.46($-$2)&3.84($-$2)&?        &       &     \\%
 4472.45 &2.98      &3.29      &He I     &4471.50&V14  \\%
 4499.49 &4.34($-$2)&4.76($-$2)&?        &      *&     \\%
 4511.91 &2.38($-$1)&2.61($-$1)&N III    &4510.91&V3   \\%
 4515.86 &7.32($-$2)&8.01($-$2)&N III    &4514.86&V3   \\%
 4519.15 &9.51($-$2)&1.04($-$1)&N III    &4518.15&V3   \\%
 4524.55 &7.50($-$2)&8.18($-$2)&N III    &4523.58&V3   \\%
 4531.38 &3.81($-$2)&4.15($-$2)&N II     &4530.41&V58b \\%
 4535.55 &8.19($-$2)&8.91($-$2)&N III    &4534.58&V3   \\%
 4542.56 &2.30      &2.50      &He II    &4541.59& 4.9 \\%
 4563.57 &1.04($-$1)&1.12($-$1)&Mg I]    &4562.60&     \\%
 4572.06 &2.06($-$1)&2.22($-$1)&Mg I]    &4571.10&     \\%
 4590.21 &1.05($-$1)&1.12($-$1)&O II     &4590.97&V15  \\%
 4604.75 &1.69($-$1)&1.81($-$1)&N V      &4603.73&V1   \\%
 4607.44 &4.44($-$1)&4.75($-$1)&N IV     &4606.33&     \\%
 4620.02 &2.38($-$2)&2.54($-$2)&N V      &4619.98&V1   \\%
\end{tabular}
\begin{tabular}{l@{\hspace{2.8mm}}l@{\hspace{2.8mm}}l@{\hspace{2.8mm}}c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}}
\noalign{\hrule} \noalign{\vskip3pt}
\multicolumn{6}{c}{NGC\,2440}\\
%\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
$\lambda_{\rm obs}$&$F(\lambda)$&$I(\lambda)$&ID&$\lambda_{\rm 0}$&Mult  \\
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
 4621.31 &5.21($-$2)&5.54($-$2)&N II     &4621.39&V5   \\%    correct id, mult etc?
 4626.41 &8.99($-$2)&9.55($-$2)&?        &       &     \\%
 4632.99 &2.82($-$1)&3.00($-$1)&O IV     &4631.89&V1   \\%
 4635.17 &2.07      &2.19      &N III    &4634.14&V2   \\%
 4639.89 &2.66($-$1)&2.84($-$1)&O II     &4638.86&V1   \\%
 4641.67 &3.79      &4.01      &N III    &4640.64&V2   \\%
 4642.84 &6.12($-$1)&6.52($-$1)&O II     &4641.81&V1   \\%
 4648.35 &2.14($-$1)&2.26($-$1)&C III    &4647.42&V1   \\%
 4650.06 &1.20($-$1)&1.27($-$1)&O II     &4649.13&V1   \\%x
 4651.18 &9.69($-$2)&1.02($-$1)&C III    &4650.25&V1   \\%
 4651.77 &4.84($-$2)&5.10($-$2)&O II     &4650.84&V1   \\%x
 4652.40 &4.59($-$2)&4.85($-$2)&C III    &4651.47&V1   \\%
 4659.26 &6.84($-$1)&7.21($-$1)&[FeIII]  &4658.10&F3   \\%
         &    *     & *        &C IV     &4658.30&V8   \\%
 4662.55 &3.28($-$2)&3.46($-$2)&O II     &4661.63&V1   \\%x
 4666.59 &2.90($-$2)&3.05($-$2)&?        &       &     \\%
 4677.19 &6.74($-$2)&7.10($-$2)&O II     &4676.24&V1   \\%x
 4686.76 &6.91($+$1)&7.23($+$1)&He II    &4685.68& 3.4 \\%
 4702.71 &4.02($-$2)&4.19($-$2)&[Fe III] &4701.62&F3   \\%
 4708.43 &1.12($-$1)&1.16($-$1)&?        &       &     \\%
 4712.45 &8.08      &8.39      &[Ar IV]  &4711.37&F1   \\%
 4714.25 &1.23      &1.27      &He I     &4713.17&V12  \\%
 4725.26 &8.67($-$1)&8.99($-$1)&[Ne IV]  &4724.15&F1   \\%
 4726.73 &7.16($-$1)&7.42($-$1)&[Ne IV]  &4725.62&F1   \\%
 4741.34 &9.13      &9.42      &[Ar IV]  &4740.17&F1   \\%
 4803.70 &9.03($-$2)&9.17($-$2)&N II     &4802.29&V20  \\%    incl C II4802.23 ?
 4853.99 &8.55($-$2)&8.56($-$2)&?        &       &     \\%
 4862.50 &1.00($+$2)&1.00($+$2)&H4       &4861.33&H4   \\%
 4867.67 &2.48($-$1)&2.47($-$1)&?        &       &     \\%    line or artifact? Hb SAT!
 4882.17 &5.19($-$2)&5.16($-$2)&[Fe III] &4881.11&     \\%
 4907.95 &2.74($-$2)&2.71($-$2)&O II     &4906.83&V28  \\%
 4923.20 &8.33($-$1)&8.20($-$1)&He I     &4921.93&V48  \\%
 4932.11 &3.60($-$1)&3.54($-$1)&[O III]  &4931.80&F1   \\%
 4935.80 &3.11($-$2)&3.05($-$2)&?        &       &     \\%
 4939.50 &2.49($-$2)&2.44($-$2)&?        &       &     \\%
 4945.84 &2.92($-$1)&2.86($-$1)&N V      &4944.71&     \\%
 4960.13 &3.84($+$2)&3.74($+$2)&[O III]  &4958.91&F1   \\%
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
\multicolumn{6}{c}{NGC\,3132}\\
\multicolumn{6}{c}{\emph{c}(H$\beta$)$^\mathrm{{Ba}}$ = 0.20} \\
%\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
$\lambda_{\rm obs}$&$F(\lambda)$&$I(\lambda)$&ID&$\lambda_{\rm 0}$&Mult  \\
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
         &        * &        * &H 14     &3721.94&       \\%  *
         &        * &        * &[S III]  &3721.63&       \\%  *
         &4.90($+$2)&5.51($+$2)&[O II]   &3726.03&       \\%  *
         &       * &       * &[O II]   &3728.82&       \\%  *
         &       * &       * &H 13     &3734.37&       \\%  *
 3797.32 &       * &       * &O III    &3759.87&V2     \\%  *
 3797.32 &4.57      &5.11      &H 10     &3797.90&H10    \\%  *
 3867.99 &1.06($+$2)&1.18($+$2)&[Ne III] &3868.75&F1     \\%  *
 3888.03 &2.23($+$1)&2.47($+$1)&He I     &3888.65&V2     \\%  *
 3967.30 &4.60($+$1)&5.06($+$1)&[Ne III] &3967.46&F1     \\%  *
 4009.21 &2.80($-$1)&3.07($-$1)&He I     &4009.26&V55    \\%  *
 4025.89 &2.66      &2.91      &He I     &4026.21&V18    \\%  *
 4068.20 &5.76      &6.28      &[S II]   &4068.60&F1     \\%  *
 4069.36 &3.74($-$1)&4.09($-$1)&O II     &4069.62&V10    \\%  *
 4072.07 &1.36($-$1)&1.48($-$1)&O II     &4072.16&V10    \\%  *
 4075.46 &3.29($-$1)&3.59($-$1)&O II     &4075.86&V10    \\%  *
 4075.95 &1.75      &1.91      &[S II]   &4076.35&F1     \\%  *
 4084.95 &3.97($-$2)&4.33($-$2)&O II     &4085.11&V10    \\%  *
 4096.95 &3.33($-$1)&3.62($-$1)&N III    &4097.33&V1     \\%  *
 4101.33 &2.37($+$1)&2.58($+$1)&H 6      &4101.74&H6     \\%  *
 4118.80 &2.22($-$2)&2.41($-$2)&O II     &4119.22&V20    \\%  *
       * &       * &       * &O II     &4120.28&V20    \\%  *
       * &       * &       * &O II     &4120.54&V20    \\%  *
\end{tabular}
\end{minipage}
\end{table}

\setcounter{table}{2}
\begin{table}
\begin{minipage}{75mm}
\centering \caption{{\it --continued}}
\begin{tabular}{l@{\hspace{2.8mm}}l@{\hspace{2.8mm}}l@{\hspace{2.8mm}}c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}}
\noalign{\hrule} \noalign{\vskip3pt}
\multicolumn{6}{c}{NGC\,3132}\\
%\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
$\lambda_{\rm obs}$&$F(\lambda)$&$I(\lambda)$&ID&$\lambda_{\rm 0}$&Mult  \\
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
 4120.42 &2.50($-$1)&2.71($-$1)&He I     &4120.84&V16    \\%  *
       * &       * &       * &O II     &4121.46&V19    \\%  *
 4143.38 &3.49($-$1)&3.78($-$1)&He I     &4143.76&V53    \\%  *
 4153.25 &7.27($-$2)&7.86($-$2)&O II     &4153.30&V19    \\%  *
 4168.53 &7.06($-$2)&7.63($-$2)&O II     &4169.22&V19    \\%  *
 4266.77 &6.52($-$1)&6.97($-$1)&C II     &4267.15&V6     \\%  *
 4276.63 &5.47($-$2)&5.83($-$2)&O II     &4275.55&V67a   \\%  *
 4303.36 &9.51($-$2)&1.01($-$1)&O II     &4303.61&V65a   \\%  *
 4340.05 &4.44($+$1)&4.71($+$1)&H 5      &4340.47&H5     \\%  *
 4345.32 &7.47($-$2)&7.92($-$2)&O II     &4345.56&V2     \\%  *
 4349.19 &5.41($-$2)&5.73($-$2)&O II     &4349.43&V2     \\%  *
 4362.82 &4.06      &4.30      &[O III]  &4363.21&F2     \\%  *
 4365.91 &4.10($-$2)&4.33($-$2)&O II     &4366.89&V2     \\%  Fe ???
 4371.84 &3.04($-$2)&3.21($-$2)&O II     &4371.62&V76b   \\%  *
 4378.20 &5.41($-$2)&5.71($-$2)&?        &       &       \\%  *
 4387.59 &7.28($-$1)&7.67($-$1)&He I     &4387.93&V51    \\%  *
 4392.68 &3.87($-$2)&4.09($-$2)&Ne II    &4391.99&V55e   \\%  *
 4436.95 &6.27($-$2)&6.57($-$2)&He I     &4437.55&V50    \\%  *
 4438.30 &4.30($-$2)&4.51($-$2)&?        &       &       \\%
 4471.10 &5.88      &6.14      &He I     &4471.50&V14    \\%  *
 4491.12 &5.07($-$2)&5.29($-$2)&O II     &4491.23&V86a   \\%  *
 4541.26 &1.13($-$1)&1.17($-$1)&He II    &4541.59& 4.9   \\%  *
 4562.25 &3.33($-$1)&3.44($-$1)&Mg I]    &4562.60&       \\%  *
 4570.75 &3.06($-$1)&3.16($-$1)&Mg I]    &4571.10&       \\%  *
 4599.08 &4.98($-$2)&5.13($-$2)&?        &       &       \\%
 4621.36 &3.21($-$2)&3.30($-$2)&N II     &4621.39&       \\%  *
 4630.61 &4.00($-$2)&4.11($-$2)&N II     &4630.54&V5     \\%  *
 4633.11 &5.98($-$2)&6.14($-$2)&?        &       &       \\%  *
 4712.90 &6.01($-$1)&6.17($-$1)&N III    &4634.14&V2     \\%  *
 4638.39 &1.01($-$1)&1.04($-$1)&O II     &4638.86&V1     \\%  *
 4640.17 &2.37($-$1)&2.43($-$1)&N III    &4640.64&V2     \\%  *
 4641.36 &1.68($-$1)&1.71($-$1)&O II     &4641.81&V1     \\%  *
 4648.91 &1.62($-$1)&1.65($-$1)&O II     &4649.13&V1     \\%  *
 4650.62 &1.19($-$1)&1.22($-$1)&O II     &4650.84&V1     \\%  *
 4658.09 &1.99($-$1)&2.03($-$1)&[Fe III] &4658.10&F3     \\%  *
         &    *     & *        &C IV     &4658.30&V8     \\%
4661.34 &1.14($-$1)&1.16($-$1)&O II     &4661.63&V1     \\%  *
 4673.30 &5.94($-$2)&6.06($-$2)&O II     &4673.73&V1     \\%  *
 4675.81 &7.47($-$2)&7.62($-$2)&O II     &4676.24&V1     \\%  *
 4685.40 &3.93      &4.01      &He II    &4685.68& 3.4   \\%  *
 4695.78 &2.82($-$2)&2.88($-$2)&O II     &4696.35&V1     \\%  *
 4701.45 &4.91($-$2)&5.00($-$2)&[Fe III] &4701.62&F3     \\%  *
 4711.10 &4.49($-$1)&4.57($-$1)&[Ar IV]  &4711.37&F1     \\%  *
 4739.99 &3.39($-$1)&3.43($-$1)&[Ar IV]  &4740.17&F1     \\%  *
 4755.26 &3.69($-$2)&3.74($-$2)&[Fe III] &4754.83&       \\%  *
 4769.16 &3.35($-$2)&3.38($-$2)&[Fe III] &4769.40&3F     \\%  *
 4777.53 &3.50($-$2)&3.53($-$2)&[Fe III] &4777.88&V20    \\%  *
 4861.13 &1.00($+$2)&1.00($+$2)&H 4      &4861.33&H4     \\%  *
 4866.06 &3.58($-$2)&3.58($-$2)&?        &       &       \\%
 4881.00 &8.09($-$2)&8.07($-$2)&[Fe III] &4881.11&F2     \\%  *
 4893.79 &3.54($-$2)&3.53($-$2)&[Fe VII] &4893.90&F2     \\%  *
 4910.55 &4.45($-$2)&4.43($-$2)&?        &      *&       \\%
 4921.78 &1.56      &1.55      &He I     &4921.93&V48    \\%  *
 4924.38 &7.12($-$2)&7.07($-$2)&O II     &4924.53&V28    \\%  *
 4930.70 &8.98($-$2)&8.91($-$2)&[O III]  &4931.80&F1     \\%  *
 4932.31 &5.00($-$2)&4.97($-$2)&?        &       &       \\%  *
 4958.07 &2.70($+$2)&2.67($+$2)&[O III]  &4958.91&F1     \\%  *
 5005.99 &8.03($+$2)&7.89($+$2)&[O III]  &5006.84&F1     \\%  *
 5190.28 &7.08($-$1)&6.82($-$1)&[Ar III] &5191.82&F3     \\%  *
 5198.30 &1.08($+$1)&1.04($+$1)&[N I]    &5199.84&F1     \\%  *
 5282.08 &3.70($-$1)&3.53($-$1)&ghost?   &       &       \\%
 5410.88 &3.88($-$1)&3.65($-$1)&He II    &5411.52& 4.7   \\%  *
 5517.08 &1.19      &1.11      &[Cl III] &5517.66&F1     \\%  *
 5537.01 &9.73($-$1)&9.05($-$1)&[Cl III] &5537.60&F1     \\%  *
\end{tabular}
\end{minipage}
\end{table}

\setcounter{table}{2}
\begin{table}
\begin{minipage}{75mm}
\centering \caption{{\it --continued}}
\begin{tabular}{l@{\hspace{2.8mm}}l@{\hspace{2.8mm}}l@{\hspace{2.8mm}}c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}}
\noalign{\hrule} \noalign{\vskip3pt}
\multicolumn{6}{c}{NGC\,3132}\\
%\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
$\lambda_{\rm obs}$&$F(\lambda)$&$I(\lambda)$&ID&$\lambda_{\rm 0}$&Mult  \\
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
 5576.60 &7.37($-$1)&6.83($-$1)&[O I]    &5577.34&F3     \\%  *
 5676.01 &2.70($-$2)&2.49($-$2)&N II    & 5676.02&V3     \\
 5678.50 &8.68($-$2)&7.99($-$2)&N II    & 5679.56&V3     \\
 5754.04 &8.91      &8.15      &[N II]   &5754.60&F3     \\%  *
 5875.09 &1.80($+$1)&1.63($+$1)&He I     &5875.66&V11    \\%  *
 6300.10 &4.21($+$1)&3.70($+$1)&[O I]    &6300.34&F1     \\%  *
 6311.86 &2.73      &2.40      &[S III]  &6312.10&F3     \\%  *
 6363.54 &1.47($+$1)&1.28($+$1)&[O I]    &6363.78&F1     \\%  *
 6547.80 &2.37($+$2)&2.05($+$2)&[N II]   &6548.10&F1     \\%  *
 6562.47 &3.32($+$2)&2.86($+$2)&H 3      &6562.77&H3     \\%  *
 6583.20 &7.45($+$2)&6.42($+$2)&[N II]   &6583.50&F1     \\%  *
 6678.03 &5.20      &4.45      &He I     &6678.16&V46    \\%  *
 6716.31 &6.42($+$1)&5.48($+$1)&[S II]   &6716.44&F2     \\%  *
 6730.69 &6.31($+$1)&5.38($+$1)&[S II]   &6730.82&F2     \\%  *
 7064.61 &4.56($+0$)&3.82      &He I     &7065.25&V10    \\%  *
 7135.15 &3.04($+1$)&2.53($+$1)&[Ar III] &7135.80&F1     \\%  *
 7280.47 &1.02($+0$)&8.47($-$1)&He I     &7281.35&V45    \\%  *
 7318.65 &8.10($+0$)&6.68      &[O II]   &7318.92&F2     \\%  *
 7329.40 &6.85($+0$)&5.65      &[O II]   &7329.67&F2     \\%  *
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
\multicolumn{6}{c}{NGC\,3242}\\
\multicolumn{6}{c}{\emph{c}(H$\beta$)$^\mathrm{{Ba}}$ = 0.10} \\
%\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
$\lambda_{\rm obs}$&$F(\lambda)$&$I(\lambda)$&ID&$\lambda_{\rm 0}$&Mult  \\
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
         &        * &        * &H 14     &3721.94&      \\%
         &        * &        * &[S III]  &3721.63&      \\%
 3726.73 &1.36($+$1)&1.44($+$1)&[O II]   &3726.03&      \\%   includes H14 - H13
         &      * &        * &[O II]   &3728.82&      \\%
         &      * &        * &H 13     &3734.37&      \\%
 3750.21 &3.35      &3.55      &H 12     &3750.15&H12   \\%
 3757.30 &1.43      &1.51      &O III    &3759.87&V2    \\%
 3759.93 &2.36      &2.50      &O III    &3759.87&V2    \\%
 3770.69 &4.05      &4.28      &H 11     &3770.63&H11   \\%
 3797.35 &5.16      &5.46      &H 10     &3797.90&H10   \\%
 3819.00 &1.04      &1.09      &He I     &3819.62&V22   \\%
 3834.91 &7.03      &7.43      &H 9      &3835.39&H9    \\%
 3868.37 &9.85($+$1)&1.03($+$2)&[Ne III] &3868.75&F1    \\%
 3888.67 &1.87($+$1)&1.98($+$1)&He I     &3888.65&V2    \\%
 3923.65 &2.02($-$1)&2.13($-$1)&He II    &3923.48&4.15  \\%
 3967.07 &4.30($+$1)&4.51($+$1)&[Ne III] &3967.46&F1    \\%
 3998.55 &1.94($-$2)&2.03($-$2)&N III    &3998.63&V17   \\%
 4003.60 &2.26($-$2)&2.37($-$2)&N III    &4003.58&V17   \\%
 4009.20 &1.65($-$1)&1.73($-$1)&He I     &4009.26&V55   \\%
 4012.03 &1.52($-$2)&1.59($-$2)&?        &       &      \\%
 4026.02 &2.16      &2.26      &He I     &4026.21&V18   \\%
 4041.28 &1.21($-$2)&1.28($-$2)&N II     &4041.31&V39b  \\%
 4060.55 &6.20($-$3)&6.48($-$3)&[F IV]   &4060.00&      \\%
 4067.67 &1.79($-$1)&1.87($-$1)&C III    &4067.94&V16   \\%   int fix as 1:1.31:1.71
 4068.40 &2.29($-$2)&2.40($-$2)&[S II]   &4068.60&F1    \\%   int fix as 3.04:1
 4068.77 &2.35($-$1)&2.45($-$1)&C III    &4068.91&V16   \\%
 4069.56 &1.75($-$1)&1.83($-$1)&O II     &4069.62&V10   \\%   including 4069.89
       * &      * &        * &O II     &4069.89&V10   \\%
 4070.10 &3.07($-$1)&3.21($-$1)&C III    &4070.26&      \\%
 4071.96 &2.06($-$1)&2.15($-$1)&O II     &4072.16&V10   \\%
 4075.66 &1.59($-$1)&1.66($-$1)&O II     &4075.86&V10   \\%
 4076.15 &7.55($-$3)&7.89($-$3)&[S II]   &4076.35&F1    \\%
 4078.58 &2.03($-$2)&2.13($-$2)&O II     &4078.84&V10   \\%
 4080.84 &1.33($-$2)&1.39($-$2)&O III    &4081.10&      \\%
 4083.59 &2.02($-$2)&2.11($-$2)&O II     &4083.90&V48b  \\%
 4084.79 &3.36($-$2)&3.51($-$2)&O II     &4085.11&V10   \\%
 4086.84 &1.95($-$2)&2.04($-$2)&O II     &4087.15&V48c  \\%
 4088.97 &1.06($-$1)&1.11($-$1)&O II     &4089.29&V48a  \\%
 4093.04 &2.30($-$2)&2.40($-$2)&O II     &4092.93&V10   \\%
 4097.11 &1.60      &1.67      &N III    &4097.33&V1    \\%
 4101.52 &2.55($+$1)&2.66($+$1)&H 6      &4101.74&H6    \\%
\end{tabular}
\end{minipage}
\end{table}

\setcounter{table}{2}
\begin{table}
\begin{minipage}{75mm}
\centering \caption{{\it --continued}}
\begin{tabular}{l@{\hspace{2.8mm}}l@{\hspace{2.8mm}}l@{\hspace{2.8mm}}c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}}
\noalign{\hrule} \noalign{\vskip3pt}
\multicolumn{6}{c}{NGC\,3242}\\
%\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
$\lambda_{\rm obs}$&$F(\lambda)$&$I(\lambda)$&ID&$\lambda_{\rm 0}$&Mult  \\
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
 4101.52 &2.49($+$1)&2.59($+$1)&H 6      &4101.74&H6    \\%
 4115.52 &1.89($-$2)&1.97($-$2)&?        &       &      \\%
 4118.98 &6.50($-$2)&6.77($-$2)&O II     &4119.22&V20   \\%
 4120.60 &1.88($-$1)&1.95($-$1)&He I     &4120.84&V16   \\%
 4121.22 &2.71($-$2)&2.83($-$2)&O II     &4121.46&V19   \\%
 4128.49 &4.96($-$2)&5.17($-$2)&O II?    &4129.32&V19   \\%
 4131.97 &2.02($-$2)&2.10($-$2)&O II     &4132.80&V19   \\%   blended with...?
 4143.51 &3.04($-$1)&3.16($-$1)&He I     &4143.76&V53   \\%
 4152.93 &2.92($-$2)&3.04($-$2)&O II     &4153.30&V19   \\%
 4156.16 &3.58($-$2)&3.73($-$2)&O II?    &4156.53&V19   \\%
 4162.75 &1.86($-$2)&1.93($-$2)&[K V]    &4163.12&      \\%
 4168.85 &1.21($-$2)&1.26($-$2)&O II     &4169.22&V19   \\%
 4185.25 &3.46($-$2)&3.59($-$2)&O II     &4185.45&V36   \\%
 4186.70 &1.96($-$1)&2.04($-$1)&C III    &4186.90&V18   \\%
 4189.59 &2.19($-$2)&2.28($-$2)&O II     &4189.79&V36   \\%
 4195.60 &3.15($-$2)&3.27($-$2)&N III    &4195.76&V6    \\%
 4199.66 &4.63($-$1)&4.81($-$1)&He II    &4199.83& 4.11 \\%
 4215.64 &1.07($-$2)&1.11($-$2)&?        &       &      \\%
 4219.32 &1.75($-$2)&1.82($-$2)&Ne II    &4219.37&V52a  \\%
         &       *&      *     &Ne II    &4219.74&V52a  \\%
 4227.32 &1.03($-$1)&1.07($-$1)&N II     &4227.74&V33   \\%
         &       *&      *&N II     &4236.91&V48a  \\%
 4237.50 &1.66($-$2)&1.73($-$2)&N II     &4237.05&V48b  \\%
 4253.67 &1.62($-$2)&1.67($-$2)&O II     &4254.00&V101  \\%
 4266.96 &6.00($-$1)&6.20($-$1)&C II     &4267.15&V6    \\%
 4275.31 &3.00($-$2)&3.10($-$2)&O II     &4275.55&V67a  \\%   incl .99
         &       *&      *&O II     &4275.99&V67b  \\%
 4276.16 &2.66($-$2)&2.76($-$2)&O II     &4276.28&V67b  \\%   incl .75
         &       *&      *&O II     &4276.75&V67b  \\%
 4277.41 &1.66($-$2)&1.72($-$2)&O II     &4277.43&V67c  \\%   incl .89
         &       *&      *&O II     &4277.89&V67b  \\%
 4282.78 &8.37($-$3)&8.65($-$3)&O II     &4282.96&V67c  \\%
 4283.55 &9.23($-$3)&9.53($-$3)&O II     &4283.73&V67c  \\%
 4285.51 &1.16($-$2)&1.20($-$2)&O II     &4285.69&V78b  \\%
 4288.41 &5.27($-$3)&5.45($-$3)&O II     &4288.82&V53c  \\%
 4291.21 &1.56($-$2)&1.62($-$2)&O II     &4291.25&V55   \\%
 4292.17 &8.29($-$3)&8.55($-$3)&O II     &4292.21&V78c  \\%
 4294.74 &3.04($-$2)&3.14($-$2)&O II     &4294.78&V53b  \\%
 4303.64 &5.64($-$2)&5.82($-$2)&O II     &4303.61&V65a  \\%
 4307.11 &8.40($-$3)&8.70($-$3)&O II     &4307.23&V53b  \\%
 4313.14 &8.30($-$3)&8.56($-$3)&O II     &4313.44&V78a  \\%
 4317.02 &4.40($-$2)&4.54($-$2)&O II     &4317.14&V2    \\%
         &       *&      *&O II     &4317.70&V53a  \\%
 4319.23 &2.20($-$2)&2.27($-$2)&O II     &4319.63&V2    \\%
 4325.54 &3.01($-$2)&3.11($-$2)&O II     &4325.76&V2    \\%
 4340.25 &4.61($+$1)&4.74($+$1)&H 5      &4340.47&H5    \\%
 4344.95 &8.56($-$2)&8.81($-$2)&O II     &4345.56&V2    \\%
 4349.30 &6.92($-$2)&7.12($-$2)&O II     &4349.43&V2    \\%
 4353.91 &9.50($-$3)&9.78($-$3)&O II     &4353.59&V76c  \\%
 4357.57 &1.76($-$2)&1.82($-$2)&O II     &4357.25&V63a  \\%
 4362.99 &1.32($+$1)&1.36($+$1)&[O III]  &4363.21&F2    \\%
 4362.65 &1.32($+$1)&1.35($+$1)&[O III]  &4363.21&F2    \\%
 4366.76 &8.84($-$2)&9.09($-$2)&O II     &4366.89&V2    \\%
 4369.73 &2.97($-$2)&3.05($-$2)&Ne II    &4369.86&V56   \\%
 4376.56 &2.53($-$2)&2.60($-$2)&?        &       &      \\%
 4378.98 &1.54($-$1)&1.58($-$1)&N III    &4379.11&V18   \\%
 4385.83 &2.71($-$2)&2.78($-$2)&O II     &4386.01&      \\%
 4387.75 &4.31($-$1)&4.42($-$1)&He I     &4387.93&V51   \\%
 4391.81 &1.90($-$2)&1.95($-$2)&Ne II    &4391.99&V55e  \\%
 4409.03 &1.81($-$2)&1.86($-$2)&Ne II    &4409.30&V55e  \\%
 4414.63 &3.40($-$2)&3.49($-$2)&O II     &4414.90&V5    \\%
 4416.70 &3.22($-$2)&3.31($-$2)&O II     &4416.97&V5    \\%
 4428.32 &8.46($-$3)&8.67($-$3)&Ne II    &4428.64&V60c  \\%
 4430.74 &9.13($-$3)&9.35($-$3)&Ne II    &4430.94&V61a  \\%
 4437.35 &5.09($-$2)&5.21($-$2)&He I     &4437.55&V50   \\%
\end{tabular}
\end{minipage}
\end{table}

\setcounter{table}{2}
\begin{table}
\begin{minipage}{75mm}
\centering \caption{{\it --continued}}
\begin{tabular}{l@{\hspace{2.8mm}}l@{\hspace{2.8mm}}l@{\hspace{2.8mm}}c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}}
\noalign{\hrule} \noalign{\vskip3pt}
\multicolumn{6}{c}{NGC\,3242}\\
%\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
$\lambda_{\rm obs}$&$F(\lambda)$&$I(\lambda)$&ID&$\lambda_{\rm 0}$&Mult  \\
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
 4442.12 &4.68($-$3)&4.80($-$3)&N II     &4442.02&V55a  \\%
 4448.11 &1.18($-$2)&1.21($-$2)&O II     &4448.19&V35   \\%
 4453.50 &1.74($-$2)&1.79($-$2)&O II     &4452.37&V5    \\%
 4458.18 &1.78($-$2)&1.82($-$2)&Ne II    &4457.24&V61d  \\%
 4465.79 &2.54($-$2)&2.60($-$2)&O II     &4466.42&V86b  \\%
 4471.29 &4.03      &4.12      &He I     &4471.50&V14   \\%
 4477.70 &1.41($-$2)&1.45($-$2)&O II     &4477.90&V88   \\%
 4481.01 &2.18($-$2)&2.22($-$2)&Mg II    &4481.21&V4    \\%
 4488.05 &9.83($-$3)&1.00($-$2)&O II     &4488.20&V104  \\%
 4489.34 &5.39($-$3)&5.51($-$3)&O II     &4489.49&V86b  \\%
 4491.08 &2.30($-$2)&2.35($-$2)&O II     &4491.23&V86a  \\%
 4510.76 &7.98($-$2)&8.14($-$2)&N III    &4510.91&V3    \\%
 4514.71 &2.18($-$2)&2.22($-$2)&N III    &4514.86&V3    \\%
 4518.00 &2.04($-$2)&2.08($-$2)&N III    &4518.15&V3    \\%
 4523.39 &1.76($-$2)&1.79($-$2)&N III    &4523.58&V3    \\%
 4534.39 &2.59($-$2)&2.63($-$2)&N III    &4534.58&V3    \\%
 4541.40 &8.40($-$1)&8.55($-$1)&He II    &4541.59& 4.9  \\%
 4544.61 &3.89($-$2)&3.96($-$2)&N III    &4544.80&      \\%
 4562.43 &4.98($-$2)&5.06($-$2)&Mg I]    &4562.60&      \\%
 4570.93 &8.34($-$2)&8.48($-$2)&Mg I]    &4571.10&      \\%
 4590.85 &2.83($-$2)&2.87($-$2)&O II     &4590.97&V15   \\%
 4596.06 &2.12($-$2)&2.15($-$2)&O II     &4596.18&V15   \\%
 4601.96 &4.91($-$3)&4.98($-$3)&N II     &4601.48&V5    \\%
 4609.42 &2.24($-$2)&2.27($-$2)&O II     &4609.44&V92a  \\%
 4610.18 &2.30($-$2)&2.33($-$2)&O II     &4610.20&V92c  \\%
 4620.00 &9.67($-$3)&9.80($-$3)&N II?    &4621.39&V5    \\%   correct id, mult etc?
 4630.69 &1.76($-$2)&1.79($-$2)&N II     &4630.54&V5    \\%
 4633.96 &8.23($-$1)&8.34($-$1)&N III    &4634.14&V2    \\%
 4638.68 &1.67($-$1)&1.69($-$1)&O II     &4638.86&V1    \\%
 4640.46 &1.55      &1.57      &N III    &4640.64&V2    \\%
 4641.63 &2.12($-$1)&2.15($-$1)&O II     &4641.81&V1    \\%
 4647.27 &3.24($-$1)&3.27($-$1)&C III    &4647.42&V1    \\%
 4648.98 &2.20($-$1)&2.23($-$1)&O II     &4649.13&V1    \\%
 4650.10 &1.94($-$1)&1.96($-$1)&C III    &4650.25&V1    \\%
 4650.69 &9.66($-$2)&9.79($-$2)&O II     &4650.84&V1    \\%
 4651.32 &6.48($-$2)&6.55($-$2)&C III    &4651.47&V1    \\%
 4658.01 &7.64($-$2)&7.73($-$2)&[Fe III] &4658.10&F3    \\%
         &    *     & *        &C IV     &4658.30&V8   \\%
 4661.54 &8.59($-$2)&8.70($-$2)&O II     &4661.63&V1    \\%
 4669.14 &1.18($-$2)&1.19($-$2)&O II     &4669.27&V89b  \\%
 4673.60 &3.00($-$2)&3.04($-$2)&O II     &4673.73&V1    \\%
 4676.11 &5.67($-$2)&5.74($-$2)&O II     &4676.24&V1    \\%
 4685.59 &2.55($+$1)&2.57($+$1)&He II    &4685.68& 3.4  \\%
 4699.30 &5.80($-$3)&5.85($-$3)&O II     &4699.22&V25   \\%
 4699.21 &6.70($-$3)&6.76($-$3)&[Fe III] &4701.62&F3    \\%
 4711.25 &4.85      &4.89      &[Ar IV]  &4711.37&F1    \\%
 4713.05 &5.62($-$1)&5.67($-$1)&He I     &4713.17&V12   \\%
 4724.05 &4.89($-$2)&4.93($-$2)&[Ne IV]  &4724.15&F1    \\%
 4725.52 &4.03($-$2)&4.07($-$2)&[Ne IV]  &4725.62&F1    \\%
 4740.12 &4.49      &4.52      &[Ar IV]  &4740.17&F1    \\%
 4789.74 &1.02($-$2)&1.03($-$2)&N II     &4788.13&V20   \\%
 4797.67 &1.64($-$2)&1.64($-$2)&?        &       &      \\%
 4802.52 &1.90($-$2)&1.91($-$2)&C II     &4802.23&      \\%
 4861.28 &1.00($+$2)&1.00($+$2)&H 4      &4861.33&H4    \\%
 4906.89 &1.86($-$2)&1.86($-$2)&O II     &4906.83&V28   \\%
 4921.91 &1.02      &1.02      &He I     &4921.93&V48   \\%
 4931.28 &1.77($-$1)&1.76($-$1)&[O III]  &4931.80&F1    \\%
 4934.63 &1.19($-$2)&1.18($-$2)&?        &       &      \\%
 4958.37 &4.29($+$2)&4.27($+$2)&[O III]  &4958.91&F1    \\%
 5006.30 &1.30($+$3)&1.28($+$3)&[O III]  &5006.84&F1    \\%
 5130.26 &5.31($-$2)&5.23($-$2)&?        &       &      \\%
 5190.80 &1.23($-$1)&1.21($-$1)&[Ar III] &5191.82&F3    \\%
 5303.80 &3.70($-$2)&3.61($-$2)&?        &       &      \\%
 5342.19 &4.15($-$2)&4.03($-$2)&C II     &       &      \\%   C II 5342.38 ?
\end{tabular}
\end{minipage}
\end{table}

\setcounter{table}{2}
\begin{table}
\begin{minipage}{75mm}
\centering \caption{{\it --continued}}
\begin{tabular}{l@{\hspace{2.8mm}}l@{\hspace{2.8mm}}l@{\hspace{2.8mm}}c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}}
\noalign{\hrule} \noalign{\vskip3pt}
\multicolumn{6}{c}{NGC\,3242}\\
%\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
$\lambda_{\rm obs}$&$F(\lambda)$&$I(\lambda)$&ID&$\lambda_{\rm 0}$&Mult  \\
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
 5345.20 &7.80($-$2)&7.59($-$2)&[Kr IV]  &5345.90 &     \\
 5411.06 &1.97      &1.91      &He II    &5411.52& 4.7  \\%
 5517.36 &3.29($-$1)&3.17($-$1)&[Cl III] &5517.66&F1    \\%
 5537.29 &2.88($-$1)&2.77($-$1)&[Cl III] &5537.60&F1    \\%
 5576.67 &3.70($-$2)&3.56($-$2)&[O I]    &5577.34&F3    \\%
 5591.52 &5.27($-$2)&5.07($-$2)&O III    &5592.37&V5    \\%
 5666.60 &3.35($-$2)&3.21($-$2)&N II    & 5666.63&V3    \\
 5676.00 &1.40($-$2)&1.34($-$2)&N II    & 5676.02&V3    \\
 5679.46 &4.46($-$2)&4.28($-$2)&N II    & 5679.56&V3    \\
 5754.10 &6.63($-$2)&6.34($-$2)&[N II]   &5754.60&F3    \\%
 5801.00 &1.08($-$1)&1.03($-$1)&C IV     &5801.51&V1    \\%
 5811.63 &9.16($-$2)&8.74($-$2)&C IV     &5812.14&V1    \\%
 5875.26 &1.22($+$1)&1.16($+$1)&He I     &5875.66&V11   \\%
 5913.18 &2.05($-$2)&1.95($-$2)&He II    &5913.26& 5.26 \\%
 5931.76 &1.15($-$2)&1.09($-$2)&He II    &5931.84& 5.25 \\%
 5952.86 &1.82($-$2)&1.73($-$2)&He II    &5952.94& 5.24 \\%
 5975.14 &2.00($-$2)&1.90($-$2)&?        &       &      \\%   He II 5977.03 ?
 6004.90 &4.85($-$2)&4.59($-$2)&He II    &6004.73& 5.22 \\%
 6036.87 &5.16($-$2)&4.88($-$2)&He II    &6036.70& 5.21 \\%
 6074.27 &5.01($-$2)&4.73($-$2)&He II    &6074.10& 5.20 \\%
 6101.57 &2.88($-$1)&2.71($-$1)&[K IV]   &6101.83&F1    \\%
 6118.37 &6.34($-$2)&5.98($-$2)&He II    &6118.20& 5.19 \\%
 6152.59 &1.97($-$2)&1.86($-$2)&C II     &6151.43&V16.04\\%   correct id? CII 6151.43
 6171.70 &4.34($-$2)&4.09($-$2)&He II    &6170.60& 5.18 \\%
 6234.91 &7.54($-$2)&7.09($-$2)&He II    &6233.80& 5.17 \\%
 6299.99 &4.98($-$2)&4.67($-$2)&[O I]    &6300.34&F1    \\%
 6311.93 &6.74($-$1)&6.31($-$1)&[S III]  &6312.10&F3    \\%
 6407.45 &1.18($-$1)&1.10($-$1)&He II    &6406.30& 5.15 \\%
 6435.37 &4.43($-$2)&4.13($-$2)&[Ar V]   &6435.09&      \\%
 6461.46 &6.79($-$2)&6.32($-$2)&C II     &6461.95&      \\%
 6527.18 &1.56($-$1)&1.45($-$1)&He II    &6527.11& 5.14 \\%
 6548.19 &1.06      &9.85($-$1)&[N II]   &6548.10&F1    \\%
 6562.86 &3.10($+$2)&2.88($+$2)&H 3      &6562.77&H3    \\%
 6583.59 &2.83      &2.63      &[N II]   &6583.50&F1    \\%
 6678.41 &3.44      &3.19      &He I     &6678.16&V46   \\%
 6716.69 &3.00($-$1)&2.78($-$1)&[S II]   &6716.44&F2    \\%
 6731.07 &4.24($-$1)&3.92($-$1)&[S II]   &6730.82&F2    \\%
 6780.76 &2.56($-$2)&2.36($-$2)&?        &       &      \\%
 6794.47 &6.72($-$2)&6.20($-$2)&[K IV]   &6795.00&F1    \\%
 6862.64 &2.77($-$1)&2.55($-$1)&?        &       &      \\%
 6891.16 &1.67($-$1)&1.53($-$1)&He II    &6890.88&7     \\%
 7006.03 &9.12($-$2)&8.35($-$2)&[Ar V]   &7005.74&      \\%
 7065.03 &3.23      &2.95      &He I     &7065.25&V10   \\%
 7135.58 &7.66      &6.99      &[Ar III] &7135.80&F1    \\%
 7170.23 &1.17($-$1)&1.07($-$1)&[Ar IV]  &7170.62&F2    \\%
 7177.11 &1.92($-$1)&1.75($-$1)&He II    &7177.50& 5.11 \\%
 7236.27 &2.89($-$1)&2.63($-$1)&C II     &7236.42&V3    \\%
 7262.61 &1.37($-$1)&1.24($-$1)&[Ar IV]  &7262.76&F2    \\%
 7281.20 &4.65($-$1)&4.23($-$1)&He I     &7281.35&V45   \\%
 7318.85 &5.55($-$1)&5.04($-$1)&[O II]   &7318.92&F2    \\%
 7329.59 &4.41($-$1)&4.00($-$1)&[O II]   &7329.67&F2    \\%
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
\multicolumn{6}{c}{NGC\,3918}\\
\multicolumn{6}{c}{\emph{c}(H$\beta$)$^\mathrm{{Ba}}$ = 0.44} \\
%\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
$\lambda_{\rm obs}$&$F(\lambda)$&$I(\lambda)$&ID&$\lambda_{\rm 0}$&Mult  \\
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
         &        * &        * &H 14     &3721.94&H14   \\%
 3726.46 &7.30($+$1)&9.45($+$1) &[O II]   &3726.03&F1    \\%
         &        * &        * &[O II]   &3728.82&F1    \\%
         &        * &        * &H 13     &3734.37&H13   \\%
 3749.69 &2.87      &3.70      &H 12     &3750.15&H12   \\%
 3759.41 &3.97      &5.11      &O III    &3759.87&V2    \\%
 3770.07 &3.17      &4.07      &H 11     &3770.63&H11   \\%
 3797.23 &4.40      &5.62      &H 10     &3797.90&H10   \\%
 3819.14 &5.50($-$1)&7.00($-$1)&He I     &3819.62&V22   \\%
\end{tabular}
\end{minipage}
\end{table}

\setcounter{table}{2}
\begin{table}
\begin{minipage}{75mm}
\centering \caption{{\it --continued}}
\begin{tabular}{l@{\hspace{2.8mm}}l@{\hspace{2.8mm}}l@{\hspace{2.8mm}}c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}}
\noalign{\hrule} \noalign{\vskip3pt}
\multicolumn{6}{c}{NGC\,3918}\\
%\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
$\lambda_{\rm obs}$&$F(\lambda)$&$I(\lambda)$&ID&$\lambda_{\rm 0}$&Mult  \\
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
 3834.62 &6.09      &7.73      &H 9      &3835.39&H9    \\%
 3867.98 &1.07($+$2)&1.35($+$2)&[Ne III] &3868.75&F1    \\%
 3888.09 &1.57($+$1)&1.98($+$1)&He I     &3888.65&V2    \\%
 3922.02 &2.50($-$1)&3.11($-$1)&He II    &3923.48&4.15  \\%
 3967.20 &4.65($+$1)&5.75($+$1)&[Ne III] &3967.46&F1    \\%
 4008.79 &1.10($-$1)&1.34($-$1)&He I     &4009.26&V55   \\%
 4025.64 &1.86      &2.27      &He I     &4026.21&V18   \\%
 4040.83 &1.10($-$2)&1.34($-$2)&N II     &4041.31&V39b  \\%
 4059.65 &3.10($-$2)&3.75($-$2)&O II     &4060.60&      \\%
 4067.99 &1.63      &1.97      &[S II]   &4068.60&F1    \\%
 4069.17 &4.40($-$1)&5.33($-$1)&O II     &4069.62&V10   \\%   incl .89
 4071.55 &1.96($-$1)&2.37($-$1)&O II     &4072.16&V10   \\%
 4075.25 &5.44($-$2)&6.57($-$2)&O II     &4075.86&V10   \\%
 4075.74 &5.93($-$1)&7.17($-$1)&[S II]   &4076.35&F1    \\%
 4083.46 &2.29($-$2)&2.77($-$2)&O II     &4083.90&V48b  \\%
 4084.67 &1.60($-$2)&1.93($-$2)&O II     &4085.11&V10   \\%
 4087.12 &1.98($-$2)&2.39($-$2)&O II     &4087.15&V48c  \\%
 4088.85 &4.65($-$2)&5.60($-$2)&O II     &4089.29&V48a  \\%
 4096.84 &1.80      &2.16      &N III    &4097.33&V1    \\%
 4101.20 &2.33($+$1)&2.79($+$1)&H 6      &4101.74&H6    \\%
 4118.62 &5.10($-$2) &6.10($-$2) &O II     &4119.22&V20   \\%
         &        * &        * &O II     &4120.28&V20   \\%
 4120.24 &1.71($-$1)&2.05($-$1)&He I     &4120.84&V16   \\%
 4121.91 &7.69($-$2)&9.20($-$2)&O II     &4121.46&V19   \\%
 4128.18 &2.30($-$2)&2.74($-$2)&O II?    &4129.32&V19   \\%   ?
 4131.76 &1.51($-$2)&1.80($-$2)&O II     &4132.80&V19   \\%
 4143.18 &2.80($-$1)&3.33($-$1)&He I     &4143.76&V53   \\%
 4152.63 &2.19($-$2)&2.60($-$2)&O II     &4153.30&V19   \\%
 4155.84 &3.12($-$2)&3.70($-$2)&O II     &4156.53&V19   \\%
 4162.78 &5.70($-$2)&6.74($-$2)&[K V]    &4163.30&F1    \\%   C III?
 4168.17 &3.81($-$3)&4.50($-$3)&O II     &4169.22&V19   \\%   ?
 4184.89 &3.18($-$2)&3.74($-$2)&O II     &4185.45&V36   \\%
 4186.34 &1.29($-$1)&1.51($-$1)&C III    &4186.90&V18   \\%
 4189.23 &3.27($-$2)&3.84($-$2)&O II     &4189.79&V36   \\%
 4195.17 &1.70($-$2)&1.99($-$2)&N III    &4195.76&V6    \\%
 4199.32 &6.90($-$1)&8.10($-$1)&He II    &4199.83& 4.11 \\%
 4219.20 &6.80($-$3)&7.94($-$3)&Ne II    &4219.74&V52a  \\%
 4226.95 &2.20($-$1)&2.56($-$1)&N II     &4227.74&V33   \\%   FeV?
 4237.30 &1.40($-$2)&1.63($-$2)&N II     &4237.05&V48b  \\%
 4241.13 &1.40($-$2)&1.63($-$2)&N II     &4241.78&V48a  \\%
 4253.53 &1.10($-$2)&1.27($-$2)&O II     &4254.00&V101  \\%
 4266.62 &4.30($-$1)&4.97($-$1)&C II     &4267.15&V6    \\%
 4275.21 &2.63($-$2)&3.03($-$2)&O II     &4275.55&V67a  \\%   incl .99
         &      *&         *   &O II     &4275.99&V67b  \\%
 4276.19 &1.19($-$2)&1.37($-$2)&O II     &4276.75&V67b  \\%
 4276.87 &8.06($-$3)&9.29($-$3)&O II     &4277.43&V67c  \\%
 4291.09 &2.12($-$2)&2.43($-$2)&O II     &4291.25&V55   \\%
 4294.62 &2.21($-$2)&2.53($-$2)&O II     &4294.78&V53b  \\%
 4303.35 &2.00($-$2)&2.29($-$2)&O II     &4303.83&V53a  \\%
 4316.71 &3.65($-$2)&4.17($-$2)&O II     &4317.14&V2    \\%
 4319.20 &1.49($-$2)&1.70($-$2)&O II     &4319.63&V2    \\%
 4325.33 &1.24($-$2)&1.41($-$2)&O II     &4325.76&V2    \\%
 4339.89 &4.33($+$1)&4.92($+$1)&H 5      &4340.47&H5    \\%
 4349.00 &5.63($-$2)&6.38($-$2)&O II     &4349.43&V2    \\%
 4362.64 &1.90($+$1)&2.15($+$1)&[O III]  &4363.21&F2    \\%
 4376.53 &2.80($-$2)&3.15($-$2)&?        &       &      \\%   ?
 4378.68 &1.30($-$1)&1.46($-$1)&N III    &4379.11&V18   \\%
 4387.39 &3.77($-$1)&4.23($-$1)&He I     &4387.93&V51   \\%
 4391.45 &1.92($-$2)&2.15($-$2)&Ne II    &4391.99&V55e  \\%
 4408.70 &2.23($-$2)&2.49($-$2)&Ne II    &4409.30&V55e  \\%
 4414.30 &4.64($-$2)&5.18($-$2)&O II     &4414.90&V5    \\%
 4416.37 &2.60($-$2)&2.90($-$2)&O II     &4416.97&V5    \\%
 4428.11 &8.51($-$3)&9.46($-$3)&Ne II    &4428.64&V60c  \\%
 4434.28 &2.70($-$2)&3.00($-$2)&N II     &4433.48&V55b  \\%   ?
 4437.02 &4.58($-$2)&5.08($-$2)&He I     &4437.55&V50   \\%

\end{tabular}
\end{minipage}
\end{table}

\setcounter{table}{2}
\begin{table}
\begin{minipage}{75mm}
\centering \caption{{\it --continued}}
\begin{tabular}{l@{\hspace{2.8mm}}l@{\hspace{2.8mm}}l@{\hspace{2.8mm}}c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}}
\noalign{\hrule} \noalign{\vskip3pt}
\multicolumn{6}{c}{NGC\,3918}\\
%\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
$\lambda_{\rm obs}$&$F(\lambda)$&$I(\lambda)$&ID&$\lambda_{\rm 0}$&Mult  \\
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
 4448.19 &1.59($-$2)&1.76($-$2)&O II     &4448.19&V35   \\%
 4452.37 &5.90($-$2)&6.53($-$2)&O II     &4452.37&V5    \\%
 4458.10 &3.40($-$2)&3.75($-$2)&Ne II    &4457.05&V61d  \\%   ?
 4465.13 &2.20($-$2)&2.42($-$2)&O II     &4466.42&V86b  \\%   ?
 4470.93 &3.53      &3.88      &He I     &4471.50&V14   \\%
 4480.62 &1.10($-$2)&1.20($-$2)&Mg II    &4481.21&V4    \\%
 4490.55 &1.40($-$2)&1.53($-$2)&C II     &4491.07&      \\%
 4510.36 &7.94($-$2)&8.65($-$2)&N III    &4510.91&V3    \\%
 4514.31 &2.23($-$2)&2.42($-$2)&N III    &4514.86&V3    \\%
 4517.60 &2.16($-$2)&2.35($-$2)&N III    &4518.15&V3    \\%
 4523.03 &1.70($-$2)&1.84($-$2)&N III    &4523.58&V3    \\%
 4529.86 &1.36($-$2)&1.48($-$2)&N II     &4530.41&V58b  \\%
 4534.03 &2.99($-$1)&3.24($-$1)&N III    &4534.58&V3    \\%
 4541.03 &1.40      &1.51      &He II    &4541.59& 4.9  \\%
 4544.24 &2.73($-$2)&2.95($-$2)&N III    &4544.80&      \\%
 4552.24 &1.30($-$2)&1.40($-$2)&N II     &4552.53&V58a  \\%
 4562.01 &1.24($-$1)&1.33($-$1)&Mg I]    &4562.60&      \\%
 4570.51 &4.42($-$1)&4.74($-$1)&Mg I]    &4571.10&      \\%
 4590.54 &3.81($-$2)&4.08($-$2)&O II     &4590.97&V15   \\%
 4595.75 &2.57($-$2)&2.75($-$2)&O II     &4596.18&V15   \\%
 4606.04 &6.20($-$2)&6.60($-$2)&N IV     &4606.33&      \\%
 4609.09 &3.55($-$2)&3.77($-$2)&O II     &4610.20&V92c  \\%
 4619.68 &1.60($-$2)&1.69($-$2)&N V      &4619.98&V1     \\%   ?
 4624.75 &4.40($-$2)&4.66($-$2)&[Ar V]   &4624.54&      \\%
 4629.97 &6.88($-$2)&7.28($-$2)&N II     &4630.54&V5    \\%
 4631.71 &1.41($-$1)&1.50($-$1)&O IV     &4631.89&V1    \\%
 4633.58 &1.44      &1.53      &N III    &4634.14&V2    \\%
 4638.30 &2.08($-$1)&2.20($-$1)&O II     &4638.86&V1    \\%
 4640.08 &2.95      &3.12      &N III    &4640.64&V2    \\%
 4641.25 &2.05($-$1)&2.17($-$1)&O II     &4641.81&V1    \\%
 4646.84 &2.08($-$1)&2.19($-$1)&C III    &4647.42&V1    \\%   CIII int fix 5:3:1
 4648.55 &2.00($-$1)&2.11($-$1)&O II     &4649.13&V1    \\%
 4649.67 &1.32($-$1)&1.39($-$1)&C III    &4650.25&V1    \\%
 4650.26 &3.93($-$2)&4.15($-$2)&O II     &4650.84&V1    \\%
 4650.89 &5.51($-$2)&5.80($-$2)&C III    &4651.47&V1    \\%
 4657.74 &3.15($-$1)&3.32($-$1)&[Fe III] &4658.10&F3    \\%   spe terms correct?
         &    *     & *        &C IV     &4658.30&V8   \\%
 4661.07 &7.07($-$2)&7.43($-$2)&O II     &4661.63&V1    \\%
 4665.25 &1.35($-$2)&1.41($-$2)&C III    &4665.90&      \\%   ?
 4668.90 &1.16($-$2)&1.21($-$2)&O II     &4669.27&V89b  \\%   ?
 4673.36 &2.96($-$2)&3.10($-$2)&O II     &4673.73&V1    \\%
 4675.87 &6.26($-$2)&6.56($-$2)&O II     &4676.24&V1    \\%
 4679.81 &6.40($-$2)&6.69($-$2)&?        &       &      \\%   ?
 4685.21 &3.98($+$1)&4.16($+$1)&He II    &4685.68& 3.4  \\%
 4701.14 &1.70($-$2)&1.76($-$2)&[Fe III] &4701.62&F3    \\%
 4710.86 &5.94      &6.16      &[Ar IV]  &4711.37&F1    \\%
 4712.66 &8.40($-$1)&8.71($-$1)&He I     &4713.17&V12   \\%
 4723.60 &5.60($-$1)&5.79($-$1)&[Ne IV]  &4724.15&F1    \\%
 4725.07 &4.83($-$1)&4.99($-$1)&[Ne IV]  &4725.62&F1    \\%
 4739.73 &7.40      &7.62      &[Ar IV]  &4740.17&F1    \\%
 4754.27 &8.20($-$3)&8.41($-$3)&[Fe III] &4754.83&      \\%
 4769.28 &2.10($-$2)&2.14($-$2)&?        &       &      \\%   ?
 4802.99 &2.60($-$2)&2.63($-$2)&C II     &4802.23&      \\%
 4860.89 &1.00($+$2)&1.00($+$2)&H 4      &4861.33&H4    \\%
 4880.60 &3.20($-$2)&3.18($-$2)&[Fe III] &4881.11&F2    \\%
 4905.88 &9.80($-$3)&9.69($-$3)&O II     &4906.83&V28   \\%
 4921.52 &9.50($-$1)&9.35($-$1)&He I     &4921.93&V48   \\%
 4930.85 &2.10($-$1)&2.06($-$1)&[O III]  &4931.80&F1    \\%
 4958.00 &5.62($+$2)&5.48($+$2)&[O III]  &4958.91&F1    \\%
 5005.93 &1.71($+$3)&1.65($+$3)&[O III]  &5006.84&F1    \\%
 5189.94 &2.62($-$1)&2.41($-$1)&[Ar III] &5191.82&F3    \\%
 5197.96 &6.83($-$1)&6.28($-$1)&[N I]    &5199.84&F1    \\%
 5410.60 &3.48      &3.04      &He II    &5411.52& 4.7  \\%
 5516.79 &6.40($-$1)&5.48($-$1)&[Cl III] &5517.66&F1    \\%
 5536.98 &9.20($-$1)&7.85($-$1)&[Cl III] &5537.60&F1    \\%
\end{tabular}
\end{minipage}
\end{table}

\setcounter{table}{2}
\begin{table}
\begin{minipage}{75mm}
\centering \caption{{\it --continued}}
\begin{tabular}{l@{\hspace{2.8mm}}l@{\hspace{2.8mm}}l@{\hspace{2.8mm}}c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}}
\noalign{\hrule} \noalign{\vskip3pt}
\multicolumn{6}{c}{NGC\,3918}\\
%\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
$\lambda_{\rm obs}$&$F(\lambda)$&$I(\lambda)$&ID&$\lambda_{\rm 0}$&Mult  \\
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
 5591.58 &7.60($-$2)&6.42($-$2)& O III   &5592.37&V5    \\%
 5753.69 &2.11      &1.73      &[N II]   &5754.60&F3    \\%
 5800.81 &1.20($-$1)&9.78($-$2)&C IV     &5801.51&V1    \\%
 5874.81 &1.34($+$1)&1.08($+$1)&He I     &5875.66&V11   \\%
 6086.35 &1.40($-$1)&1.09($-$1)&[Fe VII] &6086.90&      \\%   ?
 6101.17 &4.50($-$1)&3.49($-$1)&[K IV]   &6101.83&F1    \\%
 6170.07 &9.50($-$2)&7.30($-$2)&He II    &6170.60&5.18  \\%
 6233.27 &1.20($-$1)&9.13($-$2)&He II    &6233.80&5.17  \\%
 6299.76 &6.96      &5.24      &[O I]    &6300.34&F1    \\%
 6311.44 &3.02      &2.27      &[S III]  &6312.10&F3    \\%
 6363.34 &2.38      &1.77      &[O I]    &6363.78&F1    \\%
 6406.11 &2.30($-$1)&1.70($-$1)&He II    &6406.30&5.15  \\%
 6434.64 &1.07      &7.89($-$1)&[Ar V]   &6435.10&      \\%
 6527.11 &2.10($-$1)&1.53($-$1)&He II    &6527.11&5.14  \\%
 6547.62 &3.64($+$1)&2.64($+$1)&[N II]   &6548.10&F1    \\%
 6562.27 &4.19($+$2)&3.04($+$2)&H 3      &6562.77&H3    \\%
 6583.00 &1.15($+$2)&8.36($+$1)&[N II]   &6583.50&F1    \\%
 6678.00 &4.03      &2.87      &He I     &6678.16&V46   \\%
 6716.04 &4.08      &2.89      &[S II]   &6716.44&F2    \\%
 6730.41 &7.12      &5.03      &[S II]   &6730.82&F2    \\%
 7005.19 &2.21      &1.50      &[Ar V]   &7005.67&      \\%
 7064.61 &5.69      &3.85      &He I     &7065.25&V10   \\%
 7134.99 &2.59($+$1)&1.74($+$1)&[Ar III] &7135.80&F1    \\%
 7169.84 &4.62($-$1)&3.08($-$1)&[Ar IV]  &7170.62&F2    \\%
 7176.65 &5.33($-$1)&3.55($-$1)&He II    &7177.50&5.11  \\%
 7236.26 &5.50($-$1)&3.64($-$1)&C II     &7236.42&V3    \\%
 7262.28 &3.10($-$1)&2.04($-$1)&[Ar IV]  &7262.76&F2    \\%
 7280.48 &6.80($-$1)&4.48($-$1)&He I     &7281.35&V45   \\%
 7318.44 &5.99      &3.93      &[O II]   &7318.92&F2    \\%
 7329.28 &5.30      &3.47      &[O II]   &7329.67&F2    \\%
%7418.96 &1.78      &1.15      &?        &       &      \\%   ?
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
\multicolumn{6}{c}{NGC\,5315}\\
\multicolumn{6}{c}{\emph{c}(H$\beta$)$^\mathrm{{Ba}}$ = 0.70} \\
%\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
$\lambda_{\rm obs}$&$F(\lambda)$&$I(\lambda)$&ID&$\lambda_{\rm 0}$&Mult  \\
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
         &        * &        * &[S III]  &3721.63&F2  \\%
         &        * &        * &H 14     &3721.94&H14 \\%
 3725.79 &4.01($+$1) &6.06($+$1) &[O II]   &3726.03&F1  \\%
         &        * &        * &[O II]   &3728.82&F1  \\%
         &        * &        * &H 13     &3734.37&H13 \\%
 3749.33 &1.88      &2.82      &H 12     &3750.15&H12 \\%
 3769.57 &2.85      &4.25      &H 11     &3770.63&H11 \\%
 3797.03 &3.47      &5.14      &H 10     &3797.90&H10 \\%
 3817.43 &1.03      &1.51      &He I     &3819.62&V22 \\%
 3834.04 &6.16      &9.02      &H 9      &3835.39&H9  \\%
 3867.55 &4.73($+$1)&6.86($+$1)&[Ne III] &3868.75&F1  \\%
 3887.64 &1.26($+$1)&1.82($+$1)&He I     &3888.65&V2  \\%
 3967.15 &2.60($+$1)&3.65($+$1)&[Ne III] &3967.46&F1  \\%
 4008.44 &1.92($-$1)&2.66($-$1)&He I     &4009.26&V55 \\%
 4025.38 &2.26      &3.11      &He I     &4026.21&V18 \\%
 4040.42 &4.18($-$2)&5.73($-$2)&N II     &4041.31&V39b\\%
 4067.63 &4.20      &5.69      &[S II]   &4068.60&F1  \\%
 4068.79 &3.14($-$1)&4.26($-$1)&O II     &4069.62&V10 \\%     mean of 4069.62,.89
 4071.19 &1.38($-$1)&1.88($-$1)&O II     &4072.16&V10 \\%
 4074.89 &1.04($-$1)&1.41($-$1)&O II     &4075.86&V10 \\%
 4075.38 &1.51      &2.04      &[S II]   &4076.35&F1  \\%
 4082.97 &1.78($-$2)&2.41($-$2)&O II     &4083.90&V48b\\%
 4084.18 &3.24($-$2)&4.37($-$2)&O II     &4085.11&V10 \\%
 4086.22 &2.36($-$2)&3.19($-$2)&O II     &4087.15&V48c\\%
 4088.36 &6.67($-$2)&8.99($-$2)&O II     &4089.29&V48a\\%
 4096.68 &2.30($-$1)&3.08($-$1)&N III    &4097.33&V1  \\%
 4100.80 &1.97($+$1)&2.65($+$1)&H 6      &4101.74&H6  \\%
 4109.04 &1.06($-$2)&1.41($-$2)&O II     &4110.78&V20 \\%
 4119.70 &2.48($-$1)&3.30($-$1)&O II     &4119.22&V20 \\%
         &        * &      *      &O II     &4120.28&V20 \\%
\end{tabular}
\end{minipage}
\end{table}

\setcounter{table}{2}
\begin{table}
\begin{minipage}{75mm}
\centering \caption{{\it --continued}}
\begin{tabular}{l@{\hspace{2.8mm}}l@{\hspace{2.8mm}}l@{\hspace{2.8mm}}c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}}
\noalign{\hrule} \noalign{\vskip3pt}
\multicolumn{6}{c}{NGC\,5315}\\
%\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
$\lambda_{\rm obs}$&$F(\lambda)$&$I(\lambda)$&ID&$\lambda_{\rm 0}$&Mult  \\
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
         &        * &      *      &O II     &4120.54&V20 \\%
 4121.32 &3.90($-$2)&5.20($-$2)&He I     &4120.84&V16 \\%
         &      *   &      *      &O II     &4121.46&V19 \\%
 4131.68 &5.50($-$2)&7.29($-$2)&O II     &4132.80&V19 \\%
 4142.89 &3.80($-$1)&5.01($-$1)&He I     &4143.76&V53 \\%
 4152.27 &6.92($-$2)&9.10($-$2)&O II     &4153.30&V19 \\%
 4155.50 &6.36($-$2)&8.36($-$2)&O II     &4156.53&V19 \\%
 4167.97 &7.09($-$2)&9.27($-$2)&O II     &4169.22&V19 \\%
 4184.47 &4.04($-$2)&5.25($-$2)&O II     &4185.45&V36 \\%
 4185.92 &8.24($-$3)&1.07($-$2)&C III    &4186.90&V18 \\%
 4188.81 &5.16($-$2)&6.70($-$2)&O II     &4189.79&V36 \\%
 4218.93 &1.10($-$2)&1.41($-$2)&Ne II    &4219.74&V52a\\%
 4236.04 &1.30($-$2)&1.66($-$2)&N II     &4237.05&V48b\\%
 4240.99 &3.30($-$2)&4.22($-$2)&N II     &4241.24&V48a\\%
         &        * &        * &N II     &4241.78&V48a\\%
 4252.87 &2.50($-$2)&3.16($-$2)&O II     &4254.00&V101\\%
 4266.15 &5.59($-$1)&7.06($-$1)&C II     &4267.15&V6  \\%
 4274.54 &8.37($-$2)&1.01($-$1)&O II     &4275.55&V67a\\%     or one below?
 4302.82 &2.65($-$2)&3.31($-$2)&O II     &4303.82&V53a\\%     or above?
 4316.19 &5.60($-$2)&6.94($-$2)&O II     &4317.14&V2  \\%
         &      * &      * &O II     &4317.70&V53a\\%
 4318.68 &3.97($-$2)&4.91($-$2)&O II     &4319.63&V2  \\%
 4324.96 &1.54($-$2)&1.91($-$2)&O II     &4325.76&V2  \\%
 4339.50 &3.95($+$1)&4.85($+$1)&H 5      &4340.47&H5  \\%
 4344.58 &5.18($-$2)&6.35($-$2)&O II     &4345.56&V2  \\%
 4348.45 &6.08($-$2)&7.44($-$2)&O II     &4349.43&V2  \\%
 4362.26 &3.21      &3.91      &[O III]  &4363.21&F2  \\%
 4366.73 &4.84($-$2)&5.89($-$2)&O II     &4366.89&V2  \\%     poor fit
 4386.98 &6.30($-$1)&7.58($-$1)&He I     &4387.93&V51 \\%
 4390.89 &1.40($-$2)&1.68($-$2)&Ne II    &4391.99&V55e\\%
 4396.89 &1.60($-$2)&1.92($-$2)&Ne II    &4397.99&V57b\\%
 4408.71 &1.00($-$2)&1.19($-$2)&Ne II    &4409.30&V55e\\%
 4412.18 &2.05($-$2)&2.45($-$2)&Ne II    &4413.22&V65 \\%
 4413.86 &6.04($-$2)&7.21($-$2)&O II     &4414.90&V5  \\%
 4415.93 &5.20($-$2)&6.20($-$2)&O II     &4416.97&V5  \\%
 4436.61 &5.40($-$2)&6.38($-$2)&He I     &4437.55&V50 \\%
 4324.76 &1.23($-$2)&1.46($-$2)&O II     &4452.37&V5  \\%
 4470.52 &5.57      &6.49      &He I     &4471.50&V14 \\%
 4480.30 &1.80($-$2)&2.09($-$2)&Mg II    &4481.21&V4  \\%
 4490.40 &1.40($-$2)&1.62($-$2)&C II     &4491.07&    \\%
 4529.05 &4.80($-$2)&5.47($-$2)&N II     &4530.41&V58b\\%
 4551.59 &2.38($-$2)&2.69($-$2)&N II     &4552.53&V58a\\%
 4570.07 &2.05($-$1)&2.30($-$1)&Mg I]    &4571.10&    \\%
 4590.06 &7.13($-$2)&7.93($-$2)&O II     &4590.97&V15 \\%
 4595.27 &5.26($-$2)&5.84($-$2)&O II     &4596.18&V15 \\%
 4600.59 &5.10($-$2)&5.65($-$2)&N II     &4601.48&V5  \\%     ?
 4606.27 &4.81($-$2)&5.32($-$2)&N II     &4607.16&V5  \\%
 4608.54 &4.31($-$2)&4.76($-$2)&O II     &4609.44&V92a\\%
       * &      * &        &O II     &4610.20&V92c\\%
 4624.96 &3.26($-$2)&3.59($-$2)&[Ar V]   &4624.54&    \\%
 4629.65 &1.10($-$1)&1.20($-$1)&N II     &4630.54&V5  \\%
 4633.32 &1.13($-$1)&1.24($-$1)&N III    &4634.14&V2  \\%
 4638.04 &1.59($-$1)&1.74($-$1)&O II     &4638.86&V1  \\%
 4639.82 &2.37($-$1)&2.59($-$1)&N III    &4640.64&V2  \\%
 4640.99 &2.18($-$1)&2.37($-$1)&O II     &4641.81&V1  \\%
        &      * &        &N III    &4641.84&V2  \\%
 4648.17 &3.28($-$1)&3.57($-$1)&O II     &4649.13&V1  \\%     CIII M1 absent
 4649.88 &8.28($-$2)&9.00($-$2)&O II     &4650.84&V1  \\%
 4657.05 &2.91($-$1)&3.15($-$1)&[Fe III] &4658.10&F3  \\%
         &    *     & *        &C IV     &4658.30&V8   \\%
 4660.58 &8.28($-$2)&8.97($-$2)&O II     &4661.63&V1  \\%
 4672.77 &1.26($-$2)&1.37($-$2)&O II     &4673.73&V1  \\%
 4675.28 &7.33($-$2)&7.89($-$2)&O II     &4676.24&V1  \\%
 4677.18 &2.90($-$2)&3.12($-$2)&N II     &4678.14&V61b\\%
 4684.78 &4.70($-$2)&5.04($-$2)&He II    &4685.68& 3.4\\%

\end{tabular}
\end{minipage}
\end{table}

\setcounter{table}{2}
\begin{table}
\begin{minipage}{75mm}
\centering \caption{{\it --continued}}
\begin{tabular}{l@{\hspace{2.8mm}}l@{\hspace{2.8mm}}l@{\hspace{2.8mm}}c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}}
\noalign{\hrule} \noalign{\vskip3pt}
\multicolumn{6}{c}{NGC\,5315}\\
%\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
$\lambda_{\rm obs}$&$F(\lambda)$&$I(\lambda)$&ID&$\lambda_{\rm 0}$&Mult  \\
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
 4698.92 &2.34($-$2)&2.49($-$2)&O II     &4699.22&V25 \\%
 4700.66 &6.72($-$2)&7.15($-$2)&[Fe III] &4701.62&F3  \\%
 4712.20 &7.90($-$1)&8.38($-$1)&[Ar IV]  &4711.37&F1  \\%     incl 4713.17
 4732.86 &3.70($-$2)&3.89($-$2)&?        &       &    \\%     ?
 4739.46 &1.80($-$1)&1.88($-$1)&[Ar IV]  &4740.17&F1  \\%
 4753.58 &4.50($-$3)&4.69($-$3)&[Fe III] &4754.83&    \\%
 4768.69 &2.00($-$2)&2.07($-$2)&?        &       &    \\%     ?
 4802.07 &1.34($-$2)&1.37($-$2)&C II     &4802.23&    \\%
 4803.15 &2.64($-$2)&2.71($-$2)&N II    & 4803.29&V20 \\
 4814.15 &1.90($-$2)&1.93($-$2)&S II     &4815.55&V9  \\%
 4860.43 &1.00($+$2)&1.00($+$2)&H 4      &4861.33&H4  \\%
 4880.05 &1.20($-$1)&1.19($-$1)&[Fe III] &4881.11&F2  \\%
 4889.81 &2.30($-$2)&2.27($-$2)&O II     &4890.86&V28 \\%
 4905.90 &3.43($-$2)&3.37($-$2)&O II     &4906.83&V28 \\%
 4921.06 &1.69      &1.65      &He I     &4921.93&V48 \\%
 4930.28 &9.50($-$2)&9.23($-$2)&[O III]  &4931.80&F1  \\%
 4957.55 &2.72($+$2)&2.62($+$2)&[O III]  &4958.91&F1  \\%
 5005.47 &8.41($+$2)&7.94($+$2)&[O III]  &5006.84&F1  \\%
 5189.23 &1.65($-$1)&1.44($-$1)&[Ar III] &5191.82&F3  \\%
 5197.25 &1.26      &1.10      &[N I]    &5199.84&F1  \\%
 5516.32 &3.50($-$1)&2.73($-$1)&[Cl III] &5517.66&F1  \\%
 5536.25 &9.49($-$1)&7.36($-$1)&[Cl III] &5537.60&F1  \\%
 5269.97 &1.80($-$1)&1.53($-$1)&?        &       &    \\%     ?
 5665.14 &1.20($-$1)&8.98($-$2)&N II     &5666.63&V3  \\%
 5678.13 &3.20($-$1)&2.38($-$1)&N II     &5679.56&V3  \\%
 5753.23 &6.18      &4.51      &[N II]   &5754.60&F3  \\%
 5874.26 &2.67($+$1)&1.89($+$1)&He I     &5875.66&V11 \\%
 6299.16 &8.45      &5.36      &[O I]    &6300.34&F1  \\%
 6310.96 &5.03      &3.18      &[S III]  &6312.10&F3  \\%
 6345.67 &9.90($-$2)&6.21($-$2)&Si II    &6347.10&V2  \\%
 6362.69 &2.90      &1.81      &[O I]    &6363.78&F1  \\%
 6460.91 &1.10($-$1)&6.72($-$2)&C II     &6461.95&    \\%
 6546.94 &1.09($+$2)&6.52($+$1)&[N II]   &6548.10&F1  \\%
 6561.73 &4.95($+$2)&2.95($+$2)&H 3      &6562.77&H3  \\%
 6582.46 &3.44($+$2)&2.04($+$2)&[N II]   &6583.50&F1  \\%
 6677.00 &8.66      &5.03      &He I     &6678.16&V46 \\%
 6715.28 &9.20      &5.30      &[S II]   &6716.44&F2  \\%
 6729.66 &1.74($+$1)&1.00($+$1)&[S II]   &6730.82&F2  \\%
 7063.78 &1.52($+$1)&8.17      &He I     &7065.25&V10 \\%
 7134.31 &5.31($+$1)&2.80($+$1)&[Ar III] &7135.80&F1  \\%
 7153.35 &2.40($-$1)&1.26($-$1)&?        &       &    \\%     ?
 7233.23 &7.90($-$1)&4.09($-$1)&C II     &7236.42&V3  \\%
 7279.63 &1.46      &7.49($-$1)&He I     &7281.35&V45 \\%
 7317.73 &1.22($+$1)&6.25      &[O II]   &7318.92&F2  \\%
 7328.48 &1.10($+$1)&5.62      &[O II]   &7329.67&F2  \\%
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
\multicolumn{6}{c}{NGC\,5882}\\
\multicolumn{6}{c}{\emph{c}(H$\beta$)$^\mathrm{{Ba}}$ = 0.52} \\
%\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
$\lambda_{\rm obs}$&$F(\lambda)$&$I(\lambda)$&ID&$\lambda_{\rm 0}$&Mult  \\
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
 3671.78 &3.35($-$1)&4.62($-$1)&H 24     &3671.48&H24  \\%
 3674.04 &3.54($-$1)&4.88($-$1)&H 23     &3673.74&H23  \\%
 3676.66 &3.81($-$1)&5.25($-$1)&H 22     &3676.36&H22  \\%
 3679.66 &4.22($-$1)&5.81($-$1)&H 21     &3679.36&H21  \\%
 3683.12 &4.56($-$1)&6.28($-$1)&?        &       &     \\%    NC
 3683.12 &4.56($-$1)&6.28($-$1)&H 20     &3682.81&H20  \\%
 3687.14 &5.39($-$1)&7.41($-$1)&H 19     &3686.83&H19  \\%
 3691.87 &6.13($-$1)&8.41($-$1)&H 18     &3691.56&H18  \\%
 3697.46 &6.98($-$1)&9.57($-$1)&H 17     &3697.15&H17  \\%
 3703.89 &9.03($-$1)&1.23      &H 16     &3703.86&H16  \\%
 3705.05 &7.42($-$1)&1.01      &He I     &3705.02&V25  \\%
 3707.28 &2.39($-$1)&3.27($-$1)&O III    &3707.25&V14  \\%
 3712.33 &1.17      &1.61      &H 15     &3711.97&H15  \\%
 3715.44 &1.81($-$1)&2.47($-$1)&O III    &3715.08&V14  \\%
             &     * &        *&[S III]  &3721.63&F2   \\%
\end{tabular}
\end{minipage}
\end{table}

\setcounter{table}{2}
\begin{table}
\begin{minipage}{75mm}
\centering \caption{{\it --continued}}
\begin{tabular}{l@{\hspace{2.8mm}}l@{\hspace{2.8mm}}l@{\hspace{2.8mm}}c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}}
\noalign{\hrule} \noalign{\vskip3pt}
\multicolumn{6}{c}{NGC\,5882}\\
%\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
$\lambda_{\rm obs}$&$F(\lambda)$&$I(\lambda)$&ID&$\lambda_{\rm 0}$&Mult  \\
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
 3722.16 &2.15      &2.94      &H 14     &3721.94&H14  \\%
 3726.41 &7.49      &1.02($+$1)&[O II]   &3726.03&F1   \\%
 3729.20 &3.65      &4.98      &[O II]   &3728.82&F1   \\%
 3734.75 &1.68      &2.29      &H 13     &3734.37&H13  \\%
 3750.50 &2.24      &3.04      &H 12     &3750.15&H12  \\%
 3755.09 &2.89($-$1)&3.92($-$1)&O III    &3754.69&V2   \\%
 3757.59 &1.91($-$1)&2.59($-$1)&O III    &3757.24&V2   \\%
 3760.22 &5.14($-$1)&6.95($-$1)&O III    &3759.87&V2   \\%
 3770.98 &2.71      &3.66      &H 11     &3770.63&H11  \\%
 3774.28 &7.53($-$2)&1.01($-$1)&O III    &3774.02&V2   \\%
 3791.65 &9.25($-$2)&1.24($-$1)&O III    &3791.27&V2   \\%
 3798.29 &3.71      &4.99      &H 10     &3797.90&H10  \\%
 3806.38 &7.71($-$2)&1.03($-$1)&He I     &3805.74&V58  \\%
 3820.05 &1.12      &1.49      &He I     &3819.62&V22  \\%
 3835.82 &5.26      &7.01      &H 9      &3835.39&H9   \\%
 3869.20 &7.05($+$1)&9.31($+$1)&[Ne III] &3868.75&F1   \\%
 3889.09 &5.19      &6.83      &He I     &3888.65&V2   \\%
 3889.49 &8.68      &1.14($+$1)&H 8      &3889.05&V2   \\%
 3927.14 &2.29($+$1)&2.98($+$1)&He I     &3926.54&V58  \\%
 3967.90 &2.17($+$1)&2.81($+$1)&[Ne III] &3967.46&F1   \\%
 3970.51 &1.18($+$1)&1.53($+$1)&H 7      &3970.07&     \\%
 4009.06 &1.92($-$1)&2.45($-$1)&He I     &4009.26&V55  \\%
 4026.02 &2.12      &2.69      &He I     &4026.21&V18  \\%
 4026.02 &2.12      &2.69      &He I     &4026.21&V18  \\%
 4041.24 &2.15($-$2)&2.73($-$2)&N II     &4041.31&V39b \\%
 4067.63 &8.15($-$2)&1.02($-$1)&C III    &4067.94&V16  \\%
 4068.36 &3.02($-$1)&3.79($-$1)&[S II]   &4068.60&F1   \\%
 4068.73 &1.06($-$1)&1.34($-$1)&C III    &4068.91&V16  \\%
 4069.52 &1.08($-$1)&1.36($-$1)&O II     &4069.78&V10  \\%
 4070.06 &1.39($-$1)&1.75($-$1)&C III    &4070.26&V16  \\%
 4071.92 &1.90($-$1)&2.39($-$1)&O II     &4072.16&V10  \\%
 4075.62 &2.19($-$1)&2.75($-$1)&O II     &4075.86&V10  \\%
 4076.11 &9.93($-$2)&1.24($-$1)&[S II]   &4076.35&F1   \\%
 4083.45 &1.68($-$2)&2.10($-$2)&O II     &4083.90&V48b \\%
 4084.66 &2.31($-$2)&2.90($-$2)&O II     &4085.11&V10  \\%
 4086.70 &2.87($-$2)&3.59($-$2)&O II     &4087.15&V48c \\%
 4088.84 &1.16($-$1)&1.45($-$1)&O II     &4089.29&V48a \\%
 4093.00 &1.71($-$2)&2.12($-$2)&O II     &4092.93&V10   \\%
 4097.07 &1.05      &1.31      &N III    &4097.33&V1   \\%
 4101.48 &2.14($+$1)&2.66($+$1)&H 6      &4101.74&H6   \\%
 4110.48 &2.89($-$2)&3.59($-$2)&O II     &4110.78&V20  \\%
 4115.79 &2.26($-$2)&2.80($-$2)&Si IV    &4116.10&     \\%
 4118.94 &7.41($-$2)&9.19($-$2)&O II     &4119.22&V20  \\%
 4120.56 &2.05($-$1)&2.54($-$1)&He I     &4120.84&V16  \\%
 4121.18 &2.33($-$2)&2.89($-$2)&O II     &4121.46&V19  \\%
 4132.54 &4.33($-$2)&5.35($-$2)&O II     &4132.80&V19  \\%
 4143.49 &3.31($-$1)&4.08($-$1)&He I     &4143.76&V53  \\%
 4153.00 &7.77($-$2)&9.55($-$2)&O II     &4153.30&V19  \\%
 4156.23 &5.93($-$2)&7.28($-$2)&O II     &4156.53&V19  \\%
 4168.91 &2.29($-$2)&2.79($-$2)&O II     &4169.22&V19  \\%
 4185.16 &3.49($-$2)&4.25($-$2)&O II     &4185.45&V36  \\%
 4186.61 &3.09($-$2)&3.76($-$2)&C III    &4186.90&V18  \\%
 4189.50 &5.38($-$2)&6.54($-$2)&O II     &4189.79&V36  \\%
 4195.59 &5.30($-$2)&6.43($-$2)&N III    &4195.76&V6   \\%
 4199.66 &1.01($-$1)&1.23($-$1)&He II    &4199.83& 4.11\\%
 4215.51 &1.65($-$2)&1.99($-$2)&N III    &4215.69&     \\%
 4219.38 &3.11($-$2)&3.75($-$2)&Ne II    &4219.74&V52a \\%
 4227.38 &2.32($-$2)&2.80($-$2)&N II     &4227.74&V33  \\%
 4231.78 &1.20($-$2)&1.44($-$2)&Ne II    &4231.64&V52b \\%
 4237.05 &1.16($-$2)&1.39($-$2)&N II     &4237.05&V48b \\%
 4241.38 &2.55($-$2)&3.06($-$2)&N II     &4241.78&V48a \\%    incl .24
 4253.59 &2.15($-$2)&2.57($-$2)&O II     &4254.00&V101 \\%
 4266.91 &3.35($-$1)&3.99($-$1)&C II     &4267.15&V6   \\%
 4275.38 &4.87($-$2)&5.79($-$2)&O II     &4275.55&V67a \\%    incl .99
 4276.23 &1.98($-$2)&2.36($-$2)&O II     &4276.75&V67b \\%    incl .43
\end{tabular}
\end{minipage}
\end{table}

\setcounter{table}{2}
\begin{table}
\begin{minipage}{75mm}
\centering \caption{{\it --continued}}
\begin{tabular}{l@{\hspace{2.8mm}}l@{\hspace{2.8mm}}l@{\hspace{2.8mm}}c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}}
\noalign{\hrule} \noalign{\vskip3pt}
\multicolumn{6}{c}{NGC\,5882}\\
%\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
$\lambda_{\rm obs}$&$F(\lambda)$&$I(\lambda)$&ID&$\lambda_{\rm 0}$&Mult  \\
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
 4277.48 &2.22($-$2)&2.65($-$2)&O II     &4277.43&V67c \\%    incl .89
 4291.14 &1.87($-$2)&2.21($-$2)&O II     &4291.25&V55  \\%
 4292.10 &6.59($-$3)&7.79($-$3)&O II     &4292.21&V18c \\%
 4294.67 &1.32($-$2)&1.56($-$2)&O II     &4294.78&V53b \\%
 4303.51 &4.86($-$2)&5.73($-$2)&O II     &4303.61&V65a \\%    incl .82
 4317.11 &5.43($-$2)&6.38($-$2)&O II     &4317.14&V2   \\%
 4319.32 &2.84($-$2)&3.33($-$2)&O II     &4319.63&V2   \\%
 4340.19 &4.10($+$1)&4.77($+$1)&H 5      &4340.47&H5   \\%
 4345.19 &9.45($-$2)&1.10($-$1)&O II     &4345.56&V2   \\%
 4349.06 &7.83($-$2)&9.11($-$2)&O II     &4349.43&V2   \\%
 4353.18 &1.28($-$2)&1.49($-$2)&O II     &4353.59&V76c \\%
 4362.95 &4.81      &5.56      &[O III]  &4363.21&F2   \\%
 4366.54 &5.22($-$2)&6.04($-$2)&O II     &4366.89&V2   \\%
 4378.86 &1.18($-$1)&1.36($-$1)&N III    &4379.11&V18  \\%
 4385.79 &4.61($-$2)&5.31($-$2)&O II     &4386.01&     \\%
 4387.71 &5.22($-$1)&6.00($-$1)&He I     &4387.93&V51  \\%
 4391.77 &2.99($-$2)&3.44($-$2)&Ne II    &4391.99&V55e \\%
 4409.02 &2.03($-$2)&2.32($-$2)&Ne II    &4409.30&V55e \\%
 4414.62 &3.84($-$2)&4.39($-$2)&O II     &4414.90&V5   \\%
 4416.69 &3.49($-$2)&3.99($-$2)&O II     &4416.97&V5   \\%
 4437.33 &5.09($-$2)&5.77($-$2)&He I     &4437.55&V50  \\%
 4465.38 &2.71($-$2)&3.05($-$2)&O II     &4466.42&V86b \\%
 4471.23 &5.03      &5.65      &He I     &4471.50&V14  \\%
 4491.10 &1.82($-$2)&2.03($-$2)&O II     &4491.23&V86a \\%
 4510.71 &7.09($-$2)&7.87($-$2)&N III    &4510.91&V3   \\%
 4514.66 &2.32($-$2)&2.57($-$2)&N III    &4514.86&V3   \\%
 4517.95 &2.69($-$2)&2.98($-$2)&N III    &4518.15&V3   \\%
 4523.38 &2.16($-$2)&2.39($-$2)&N III    &4523.58&V3   \\%
 4530.21 &1.62($-$2)&1.80($-$2)&N II     &4530.41&V58b \\%
 4534.38 &1.77($-$2)&1.95($-$2)&N III    &4534.58&V3   \\%
 4541.31 &5.90($-$2)&6.48($-$2)&He II    &4541.59& 4.9 \\%
 4544.52 &3.01($-$2)&3.31($-$2)&N III    &4544.80&     \\%
 4570.81 &2.66($-$2)&2.90($-$2)&Mg I]    &4571.10&     \\%
 4590.89 &5.26($-$2)&5.70($-$2)&O II     &4590.97&V15  \\%
 4596.10 &3.90($-$2)&4.22($-$2)&O II     &4596.18&V15  \\%
 4601.56 &1.91($-$2)&2.06($-$2)&N II     &4601.48&V5   \\%
 4609.52 &5.64($-$2)&6.08($-$2)&O II     &4609.44&V92a \\%    incl OII 4610.20 ?
             &     * &      *  &O II     &4610.20&V92c \\%
 4620.48 &2.68($-$2)&2.88($-$2)&N II     &4621.39&V5   \\%
             &     * &      *  &N II     &4621.39&V5   \\%
 4630.55 &3.56($-$2)&3.81($-$2)&N II     &4630.54&V5   \\%
 4633.91 &5.36($-$1)&5.73($-$1)&N III    &4634.14&V2   \\%
 4638.63 &1.58($-$1)&1.69($-$1)&O II     &4638.86&V1   \\%
 4640.41 &1.05      &1.12      &N III    &4640.64&V2   \\%
 4641.58 &2.37($-$1)&2.52($-$1)&O II     &4641.81&V1   \\%
 4647.21 &9.00($-$2)&9.59($-$2)&C III    &4647.42&V1   \\%    int fixed as 5:3:1
 4648.92 &3.23($-$1)&3.45($-$1)&O II     &4649.13&V1   \\%    int free
 4650.04 &5.40($-$2)&5.75($-$2)&C III    &4650.25&V1   \\%
 4650.63 &1.07($-$1)&1.14($-$1)&O II     &4650.84&V1   \\%
 4651.26 &1.80($-$2)&1.91($-$2)&C III    &4651.47&V1   \\%
 4657.92 &1.47($-$1)&1.56($-$1)&[Fe III] &4658.10&F3   \\%
         &    *     & *        &C IV     &4658.30&V8   \\%
 4661.45 &1.11($-$1)&1.19($-$1)&O II     &4661.63&V1   \\%
 4673.59 &1.77($-$2)&1.89($-$2)&O II     &4673.73&V1   \\%
 4676.10 &8.57($-$2)&9.06($-$2)&O II     &4676.24&V1   \\%
 4685.54 &2.61      &2.75      &He II    &4685.68& 3.4 \\%
 4688.69 &3.58($-$2)&3.77($-$2)&?        &       &     \\%    Fe I, Cr I ? (DAS)
 4701.45 &3.52($-$2)&3.69($-$2)&[Fe III] &4701.62&F3   \\%
 4711.18 &2.49      &2.60      &[Ar IV]  &4711.37&F1   \\%
 4712.98 &6.33($-$1)&6.61($-$1)&He I     &4713.17&v12  \\%
 4733.83 &2.17($-$2)&2.25($-$2)&[Fe III] &4733.93&     \\%
 4740.05 &2.88      &2.99      &[Ar IV]  &4740.17&F1   \\%
 4754.60 &2.63($-$2)&2.71($-$2)&[Fe III] &4754.83&     \\%
 4769.49 &1.69($-$2)&1.74($-$2)&[Fe III] &4769.60&     \\%
\end{tabular}
\end{minipage}
\end{table}

\setcounter{table}{2}
\begin{table}
\begin{minipage}{75mm}
\centering \caption{{\it --continued}}
\begin{tabular}{l@{\hspace{2.8mm}}l@{\hspace{2.8mm}}l@{\hspace{2.8mm}}c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}}
\noalign{\hrule} \noalign{\vskip3pt}
\multicolumn{6}{c}{NGC\,5882}\\
%\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
$\lambda_{\rm obs}$&$F(\lambda)$&$I(\lambda)$&ID&$\lambda_{\rm 0}$&Mult  \\
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
 4802.00 &9.80($-$3)&9.98($-$3)&C II     &4802.23&     \\%
 4803.15 &1.80($-$2)&1.83($-$2)&N II    & 4803.29&V20  \\
 4860.80 &1.00($+$2)&1.00($+$2)&H 4      &4861.33&H4   \\%
 4881.03 &6.38($-$2)&6.34($-$2)&[Fe III] &4881.11&F2   \\%
 4891.60 &8.74($-$3)&8.66($-$3)&O II     &4890.86&V28  \\%
 4899.28 &8.78($-$3)&8.68($-$3)&Fe IV?   &       &     \\%    V IV, Fe IV ? (DAS)
 4902.59 &2.88($-$2)&2.84($-$2)&Si II    &4902.65&     \\%
 4906.53 &3.67($-$2)&3.62($-$2)&O II     &4906.83&V28  \\%
 4921.84 &1.43      &1.40      &He I     &4921.93&V48  \\%
 4924.44 &6.68($-$2)&6.56($-$2)&O II     &4924.53&V28  \\%
 4931.02 &1.40($-$1)&1.37($-$1)&[O III]  &4931.80&F1   \\%
 4958.41 &3.63($+$2)&3.53($+$2)&[O III]  &4958.91&F1   \\%
 5006.33 &1.10($+$3)&1.05($+$3)&[O III]  &5006.84&F1   \\%
 5411.19 &1.97($-$1)&1.68($-$1)&He II    &5411.52& 4.7 \\%
 5517.46 &5.09($-$1)&4.22($-$1)&[Cl III] &5517.66&F1   \\%
 5537.40 &6.19($-$1)&5.12($-$1)&[Cl III] &5537.60&F1   \\%
 5676.05 &2.34($-$2)&1.89($-$2)&N II    & 5676.02&V3   \\
 5679.32 &7.47($-$2)&6.04($-$2)&N II    & 5679.56&V3   \\
 5754.21 &3.39($-$1)&2.68($-$1)&[N II]   &5754.60&F3   \\%
 5800.76 &1.97($-$1)&1.54($-$1)&C IV     &5801.51&V1   \\%
 5811.39 &1.50($-$1)&1.17($-$1)&C IV     &5812.14&V1   \\%
 5875.26 &2.07($+$1)&1.60($+$1)&He I     &5875.66&V11  \\%
 6101.74 &1.62($-$1)&1.20($-$1)&[K IV]   &6101.83&F1   \\%
 6300.31 &5.37($-$1)&3.82($-$1)&[O I]    &6300.34&F1   \\%
 6312.07 &1.69      &1.20      &[S III]  &6312.10&F3   \\%
 6364.00 &2.25($-$1)&1.58($-$1)&[O I]    &6363.78&F1   \\%
 6462.90 &8.80($-$2)&6.09($-$2)&C II     &6461.95&     \\%
 6548.22 &7.15      &4.87      &[N II]   &6548.10&F1   \\%
 6562.85 &4.35($+$2)&2.95($+$2)&H 3      &6562.77&H3   \\%
 6583.40 &2.13($+$1)&1.44($+$1)&[N II]   &6583.50&F1   \\%
 6678.27 &6.47      &4.31      &He I     &6678.16&V46  \\%
 6716.55 &1.69      &1.11      &[S II]   &6716.44&F2   \\%
 6730.93 &2.89      &1.91      &[S II]   &6730.82&F2   \\%
 7064.98 &7.85      &4.92      &He I     &7065.25&V10  \\%
 7111.38 &6.76($-$2)&4.20($-$2)&C I      &7111.50&     \\%    Baluteau et al. 1995
 7135.52 &2.29($+$1)&1.42($+$1)&[Ar III] &7135.80&F1   \\%
 7229.89 &1.24($-$1)&7.60($-$2)&?        &       &     \\%
 7236.02 &2.70($-$1)&1.65($-$1)&C II     &7236.42&V3   \\%
 7262.36 &1.35($-$1)&8.25($-$2)&[Ar IV]  &7262.76&F2   \\%
 7280.95 &1.00      &6.09($-$1)&He I     &7281.35&V45  \\%
 7318.96 &1.55      &9.38($-$1)&[O II]   &7318.92&F2   \\%
 7329.71 &1.42      &8.56($-$1)&[O II]   &7329.67&F2   \\%
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
\end{tabular}
\begin{tabular}{l@{\hspace{2.8mm}}l@{\hspace{2.8mm}}l@{\hspace{2.8mm}}c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}}
\noalign{\hrule} \noalign{\vskip3pt}
\multicolumn{6}{c}{NGC\,6302}\\
\multicolumn{6}{c}{\emph{c}(H$\beta$)$^\mathrm{{Ba}}$ = 1.44} \\
$\lambda_{\rm obs}$&$F(\lambda)$&$I(\lambda)$&ID&$\lambda_{\rm 0}$&Mult  \\
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}

 3118.22 &1.16      &5.24      &         &      *&    \\%
 3120.54 &1.31      &5.86      &O III    &3121.71&V12 \\%
 3131.16 &1.66      &7.33      &O III    &3132.79&V12 \\%
 3184.38 &1.21($-$1)&4.96($-$1)&Si III   &3185.12&V8  \\%
 3187.00 &8.32($-$1)&3.38      &He I     &3187.74&V3  \\%
 3202.37 &7.10      &2.82($+$1)&He II    &3203.10&3.5 \\%
 3239.26 &7.04($-$2)&2.67($-$1)&?        &      &    \\%     artifact?
 3241.15 &3.95($-$1)&1.49      &Si III   &3241.62&V6  \\%
 3298.89 &8.16($-$1)&2.86      &O III    &3299.36&V3  \\%
 3311.83 &2.27      &7.87      &O III    &3312.30&V3  \\%
 3334.52 &3.68($-$2)&1.22($-$2)&Ne II    &3334.84&V2  \\%
 3340.26 &3.73      &1.24($+$1)&O III    &3340.74&V3  \\%
 3345.38 &2.51($+$1)&8.33($+$1)&[Ne V]   &3345.86&    \\%
 3354.22 &5.61($-$2)&1.84($-$1)&?        &       &    \\%     ?
 3361.83 &1.49($-$1)&4.86($-$1)&[Na IV]  &3362.20&    \\%     ?
 3380.59 &7.55($-$2)&2.40($-$1)&O IV     &3381.21&    \\%
 3384.90 &5.80($-$2)&1.83($-$1)&O IV     &3385.52&    \\%
 3405.33 &1.41($-$1)&4.38($-$1)&?        &       &    \\%
 3411.35 &6.41($-$2)&1.97($-$1)&O IV     &3411.69&    \\%
 3414.92 &2.67($-$1)&8.21($-$1)&O III    &3415.31&    \\%
 3425.45 &7.69($+$1)&2.33($+$2)&[Ne V]   &3425.86&    \\%
 3429.65 &6.25($-$1)&1.88      &O III    &3428.65&V15 \\%
 3432.71 &1.12($-$1)&3.37($-$1)&?        &       &    \\%
 3443.66 &6.90      &2.05($+$1)&O III    &3444.07&V15 \\%
 3466.13 &4.04($-$1)&1.17      &He I     &3467.54&    \\%
 3478.27 &6.33($-$2)&1.81($-$1)&He I     &3478.97&V43 \\%
 3553.98 &8.45($-$2)&2.24($-$1)&He I     &3554.20&V34 \\%
 3567.92 &8.19($-$2)&2.14($-$1)&Ne II    &3568.50&V9  \\%
 3586.70 &1.69($-$1)&4.35($-$1)&He I     &3587.28&V31 \\%
 3613.18 &1.20($-$1)&3.02($-$1)&He I     &3613.64&V6  \\%
 3633.66 &1.69($-$1)&4.17($-$1)&He I     &3634.25&V28 \\%
 3671.16 &7.20($-$2)&1.73($-$1)&H 24     &3671.48&H24 \\%
 3673.38 &1.40($-$1)&3.37($-$1)&H 23     &3673.74&H23 \\%
 3676.03 &2.00($-$1)&4.81($-$1)&H 22     &3676.36&H22 \\%
 3678.99 &2.60($-$1)&6.25($-$1)&H 21     &3679.36&H21 \\%
 3682.46 &3.10($-$1)&7.43($-$1)&H 20     &3682.81&H20 \\%
 3686.46 &3.90($-$1)&9.33($-$1)&H 19     &3686.83&H19 \\%
 3691.18 &4.50($-$1)&1.07      &H 18     &3691.56&H18 \\%
 3696.81 &6.50($-$1)&1.54      &H 17     &3697.15&H17 \\%
 3703.62 &1.20      &2.84      &H 16     &3703.86&H16 \\%
         &      * &           *&He I     &3705.02&V25 \\%
 3711.64 &1.07      &2.52      &H 15     &3711.97&H15 \\%
 3714.54 &9.50($-$2)&2.23($-$1)&O III    &3715.08&V14 \\%
         &      * &    *       &H 14     &3721.94&H14 \\%
 3721.14 &2.11      &4.96      &[S III]  &3721.63&F2  \\%
 3725.54 &1.28($+$1)&3.00($+$1)&[O II]   &3726.03&F1  \\%
 3728.33 &6.00      &1.40($+$1)&[O II]   &3728.82&F1  \\%
 3733.88 &7.71($-$1)&1.79      &H 13     &3734.37&H13 \\%
 3749.69 &1.00      &2.32      &H 12     &3750.15&H12 \\%
 3754.19 &3.03($-$1)&6.99($-$1)&O III    &3754.69&V2  \\%
 3756.74 &2.24($-$1)&5.16($-$1)&O III    &3757.24&V2  \\%
 3759.37 &1.63      &3.76      &O III    &3759.87&V2  \\%
 3770.17 &1.25      &2.86      &H 11     &3770.63&H11 \\%
 3773.31 &3.63($-$2)&8.26($-$2)&O III    &3774.02&V2  \\%
 3777.81 &3.79($-$3)&8.54($-$2)&Ne II    &3777.14&V1  \\%
 3781.28 &5.90($-$2)&1.33($-$1)&He II    &      *&    \\%
 3790.86 &8.03($-$2)&1.81($-$1)&O III    &3791.27&V2  \\%
 3797.46 &1.78      &4.00      &H 10     &3797.90&H10 \\%
 3805.53 &2.48($-$2)&5.54($-$2)&He I     &3805.74&V58 \\%     ?
 3813.12 &9.30($-$2)&2.06($-$1)&He II    &3813.50&4.19\\%
 3819.27 &4.97($-$1)&1.10      &He I     &3819.62&V22 \\%
 3834.98 &2.85      &6.27      &H 9      &3835.39&H9  \\%
 3839.10 &2.32($-$2)&5.07($-$2)&[Fe V]   &3839.27&    \\%
 3855.83 &1.49($-$1)&3.22($-$1)&?        &       &    \\%
\end{tabular}
\end{minipage}
\end{table}

\setcounter{table}{2}
\begin{table}
\begin{minipage}{75mm}
\centering \caption{{\it --continued}}
\begin{tabular}{l@{\hspace{2.8mm}}l@{\hspace{2.8mm}}l@{\hspace{2.8mm}}c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}}
\noalign{\hrule} \noalign{\vskip3pt}
\multicolumn{6}{c}{NGC\,6302}\\
$\lambda_{\rm obs}$&$F(\lambda)$&$I(\lambda)$&ID&$\lambda_{\rm 0}$&Mult  \\
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
 3857.65 &1.52($-$1)&3.28($-$1)&He II    &3858.07&4.17\\%
 3888.47 &8.57      &1.81($+$1)&He I     &3888.65&V2  \\%
 3895.42 &1.01($-$2)&2.13($-$2)&?        &       &    \\%
 3923.18 &2.15($-$1)&4.45($-$1)&He II    &3923.48&4.15\\%
 3926.23 &5.07($-$1)&1.04      &He I     &3926.54&V58 \\%
 3967.11 &2.76($+$1)&5.56($+$1)&[Ne III] &3967.46&F1  \\%
 3975.44 &2.24($-$2)&4.47($-$2)&?        &       &    \\%
 4008.91 &9.36($-$2)&1.82($-$1)&He I     &4009.26&V55 \\%
 4025.65 &1.55      &3.00      &He I     &4026.21&V18 \\%
 4059.90 &3.60($-$2)&6.77($-$2)&O II     &4060.60&    \\%
 4068.23 &7.76      &1.45($+$1)&[S II]   &4068.60&F1  \\%
 4075.98 &2.58      &4.80      &[S II]   &4076.35&F1  \\%
 4096.89 &1.68      &3.09      &N III    &4097.33&V1  \\%
 4101.31 &1.47($+$1)&2.68($+$1)&H 6      &4101.74&H6  \\%
         &      * &      * &O II     &4119.22&V20 \\%
         &      * &      * &O II     &4120.28&V20 \\%
         &      * &      * &O II     &4120.54&V20 \\%
 4120.43 &2.24($-$1)&4.03($-$1)&He I     &4120.84&V16 \\%
 4122.08 &2.12($-$1)&3.82($-$1)&?        &       &    \\%     ?
 4143.35 &1.95($-$1)&3.46($-$1)&He I     &4143.76&V53 \\%
 4162.88 &2.33($-$1)&4.07($-$1)&[K V]    &4163.30&    \\%
 4199.43 &8.73($-$1)&1.48      &He II    &4199.83& 4.11\\%
 4226.98 &1.01($-$1)&1.71($-$)2&N II     &4227.74&V33    \\%
 4266.67 &1.00($-$1)&1.63($-$1)&C II     &4267.15&V6     \\%
 4335.09 &8.27($-$2)&1.26($-$1)&O II     &4334.09&V63b   \\%
 4340.01 &3.17($+$1)&4.83($+$1)&H 5      &4340.47&H5     \\%
 4362.75 &2.65($+$1)&3.96($+$1)&[O III]  &4363.21&F2     \\%
 4366.39 &7.62($-$2)&1.13($-$1)&O II     &4366.89&V2     \\%
 4378.63 &1.23($-$1)&1.81($-$1)&N III    &4379.11&V18    \\%
 4387.45 &4.25($-$1)&6.23($-$1)&He I     &4387.93&V51    \\%
 4415.15 &9.53($-$2)&1.36($-$1)&O II     &4414.90&V5     \\%
 4468.12 &4.32      &5.92      &He I     &4471.50&V14    \\%
 4510.45 &1.31($-$1)&1.74($-$1)&N III    &4510.91&V3     \\%
 4519.30 &1.09($-$1)&1.44($-$1)&N III    &4518.15&V3     \\%
 4541.20 &2.18      &2.83      &He II    &4541.59& 4.9   \\%
 4562.43 &1.95($-$1)&2.48($-$1)&Mg I]    &4562.60&       \\%
 4570.71 &1.95($-$1)&2.47($-$1)&Mg I]    &4571.10&       \\%
 4590.91 &3.40($-$2)&4.23($-$2)&O II     &4590.97&V15    \\%
 4603.52 &1.34($-$1)&1.65($-$1)&N V      &4603.74&V1     \\%
 4606.06 &5.42($-$1)&6.68($-$1)&N IV     &4606.33&       \\%
 4606.72 &4.93($-$2)&6.07($-$2)&N II?    &4607.16&V5     \\%
 4625.04 &3.43($-$1)&4.16($-$1)&[Ar V]   &4624.54&       \\%
 4629.68 &6.16($-$2)&7.43($-$2)&N II     &4630.54&V5     \\%
 4631.93 &1.89($-$1)&2.28($-$1)&O IV     &4631.89&V1       \\%  ?
 4633.79 &2.40      &2.89      &N III    &4634.14&V2     \\%
 4638.49 &3.81($-$1)&4.57($-$1)&O II     &4638.49&V1     \\%
 4640.27 &4.56      &5.46      &N III    &4640.64&V2     \\%
 4641.44 &6.31($-$1)&7.55($-$1)&O II     &4641.44&V1    \\%
 4647.24 &6.33($-$2)&7.54($-$2)&C III    &4647.42&V1     \\%
 4648.95 &1.29($-$1)&1.54($-$1)&O II     &4649.13&V1     \\%
 4650.63 &5.11($-$2)&6.09($-$2)&O II     &4650.84&V1   \\%
 4675.41 &4.71($-$2)&5.56($-$2)&[Fe III] &4658.10&F3     \\%
         &    *     & *        &C IV     &4658.30&V8   \\%
 4661.45 &2.96($-$2)&3.53($-$2)&O II     &4661.63&V1   \\%
 4675.82 &9.87($-$2)&1.14($-$1)&O II     &4676.24&V1     \\%
 4685.42 &6.52($+$1)&7.53($+$1)&He II    &4685.68& 3.4   \\%
 4701.28 &4.76($-$2)&5.42($-$2)&[Fe III] &4701.62&F3     \\%
 4707.10 &1.48($-$1)&1.68($-$1)&?        &       &       \\%
 4711.05 &1.12($+$1)&1.26($+$1)&[Ar IV]  &4711.37&F1     \\%
 4713.65 &2.62      &2.96      &He I     &4713.17&V12    \\%
 4723.85 &1.86      &2.08      &[Ne IV]  &4724.15&F1     \\%
 4725.32 &1.63      &1.82      &[Ne IV]  &4725.62&F1     \\%
 4739.93 &1.89($+$1)&2.09($+$1)&[Ar IV]  &4740.17&F1     \\%
 4802.41 &6.23($-$2)&6.54($-$2)&C II     &4802.23&       \\%
 4831.07 &2.70($-$2)&2.76($-$2)&?        &       &       \\%  ?
 4861.11 &1.00($+$2)&1.00($+$2)&H 4      &4861.33&H4     \\%
\end{tabular}
\end{minipage}
\end{table}

\setcounter{table}{2}
\begin{table}
\begin{minipage}{75mm}
\centering \caption{{\it --continued}}
\begin{tabular}{l@{\hspace{2.8mm}}l@{\hspace{2.8mm}}l@{\hspace{2.8mm}}c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}}
\noalign{\hrule} \noalign{\vskip3pt}
\multicolumn{6}{c}{NGC\,6302}\\
$\lambda_{\rm obs}$&$F(\lambda)$&$I(\lambda)$&ID&$\lambda_{\rm 0}$&Mult  \\
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}

 4880.73 &9.12($-$2)&8.97($-$2)&[Fe III] &4881.11&F2     \\%
 4893.40 &5.44($-$2)&5.30($-$2)&?        &       &       \\%
 4921.75 &1.52      &1.45      &He I     &4921.93&V48    \\%
 4930.63 &5.59($-$1)&5.28($-$1)&O III    &4931.80&F1     \\%
 4934.69 &5.91($-$2)&5.56($-$2)&?        &       &       \\%
 4944.42 &2.40($-$1)&2.25($-$1)&O II     &4943.00&V33    \\%  ?
 4957.76 &4.65($+$2)&4.29($+$2)&[O III]  &4958.91&F1     \\%  60s exp. use this for analysis
 5005.68 &1.45($+$3)&1.29($+$3)&[O III]  &5006.84&F1     \\%
 5039.66 &3.53      &3.06      &Si II    &5039.66&       \\%
 5054.61 &1.53      &1.31      &Si II    &5054.61&       \\%
 5190.01 &1.98      &1.52      &[Ar III] &5191.82&F3     \\%
 5198.03 &1.42($+$1)&1.08($+$1)&[N I]    &5199.84&F1     \\%
 5409.63 &9.41      &6.04      &He II    &5411.52& 4.7   \\%
 5516.74 &5.65($-$1)&3.39($-$1)&[Cl III] &5517.66&F1     \\%
 5536.67 &1.45      &8.61($-$1)&[Cl III] &5537.60&F1     \\%
 5576.41 &4.01($-$1)&2.32($-$1)&[O I]    &5577.34&F3     \\%
 5668.07 &1.33($-$1)&7.35($-$2)&N II?    &5666.63&V3     \\%  ? wl a bit off
 5677.46 &2.88($-$1)&1.58($-$1)&[Fe VI]  &5677.00&       \\%
 5700.47 &1.42($-$1)&7.72($-$2)&?        &       &       \\%
 5720.00 &4.51($-$1)&2.41($-$1)&[Fe VII] &5720.00&       \\%
 5753.69 &3.83($+$1)&2.01($+$1)&[N II]   &5754.60&F3     \\%
 5874.74 &3.57($+$1)&1.75($+$1)&He I     &5875.66&V11    \\%
 5912.59 &1.48($-$1)&7.14($-$2)&He II    &5913.26&5.26   \\%
 5927.13 &4.29($-$2)&2.05($-$2)&N II     &5927.81&V28    \\%
 5931.10 &7.55($-$2)&3.61($-$2)&N II     &5931.78&V28    \\%
 5952.26 &2.07($-$1)&9.77($-$2)&He II    &5952.94&5.24   \\%
 5976.35 &2.53($-$1)&1.17($-$1)&He II    &5977.03&5.23   \\%
 6004.77 &2.47      &1.13      &He II    &6004.73& 5.22  \\%  blended with..?
 6037.15 &4.29($-$1)&1.93($-$1)&He II    &6036.70&5.21   \\%
 6046.60 &7.82($-$1)&3.50($-$1)&?        &       &       \\%  blended with ..?
 6074.62 &8.52($-$1)&3.76($-$1)&He II    &6074.10&5.20   \\%
 6085.33 &1.18      &5.22($-$1)&[Fe VII] &6086.90&       \\%  Aller & Czyzak, 1978
 6100.80 &2.00      &8.73($-$1)&[K IV]   &6101.83&F1     \\%
 6117.65 &4.05($-$1)&1.75($-$1)&He II    &6118.20& 5.19  \\%
 6169.79 &4.82($-$1)&2.02($-$1)&He II    &6170.60&5.18   \\%
 6200.27 &1.40($-$1)&5.81($-$2)&?        &       &       \\%
 6227.73 &5.27($-$1)&2.15($-$1)&[K IV]   &6228.40&       \\%
 6232.99 &5.72($-$1)&2.32($-$1)&He II    &6233.80&5.17   \\%
 6299.93 &6.18($+$1)&2.43($+$1)&[O I]    &6300.34&F1     \\%
 6311.69 &1.49($+$1)&5.84      &[S III]  &6312.10&F3     \\%
 6346.73 &9.77($-$1)&3.71($-$1)&Si II    &6347.10&V2     \\%
 6363.41 &2.09($+$1)&7.97      &[O I]    &6363.78&F1     \\%
 6371.01 &2.29      &8.71($-$1)&Si II    &6371.38&V2     \\%
 6393.32 &1.10($-$1)&4.16($-$2)&[Mn V]   &6393.60&       \\%
 6406.02 &9.63($-$1)&3.59($-$1)&He II    &6406.30&5.15   \\%
 6434.52 &1.36($+$1)&5.02      &[Ar V]   &6435.10&       \\%
 6476.86 &2.49($-$1)&8.99($-$2)&?        &       &       \\%
 6499.95 &2.28($-$1)&8.12($-$2)&?        &       &       \\%
 6516.44 &2.15($-$1)&7.62($-$2)&?        &       &       \\%
 6526.80 &1.49      &5.27($-$1)&He II    &6527.11&5.14   \\%
 6547.73 &4.99($+$2)&1.74($+$2)&[N II]   &6548.10&F1     \\%
 6562.40 &8.20($+$2)&2.83($+$2)&H 3      &6562.77&H3     \\%
 6583.13 &1.52($+$3)&5.22($+$2)&[N II]   &6583.50&F1     \\%
 6677.97 &3.13      &1.02      &He I     &6678.16&V46    \\%
 6716.15 &3.13($+$1)&1.01($+$1)&[S II]   &6716.44&F2     \\%
 6730.53 &6.21($+$1)&1.98($+$1)&[S II]   &6730.82&F2     \\%
 6744.88 &2.18($-$1)&6.94($-$2)&?        &       &       \\%  ?
 6794.58 &3.87($-$1)&1.20($-$1)&[K IV]   &6795.00&F1     \\%
 6826.21 &1.31      &4.04($-$1)&         &       &       \\%
 6890.67 &1.84      &5.51($-$1)&He II    &6890.88&7      \\%
 7005.26 &3.41($+$1)&9.67      &[Ar V]   &7005.67&       \\%
 7064.85 &2.97($+$1)&8.22      &He I     &7065.25&V10    \\%
 7135.26 &8.82($+$1)&2.37($+$1)&[Ar III] &7135.80&F1     \\%
 7154.48 &5.82($-$1)&1.55($-$1)&[Fe II]  &7154.98&       \\%
\end{tabular}
\end{minipage}
\end{table}

\setcounter{table}{2}
\begin{table}
\begin{minipage}{75mm}
\centering \caption{{\it --continued}}
\begin{tabular}{l@{\hspace{2.8mm}}l@{\hspace{2.8mm}}l@{\hspace{2.8mm}}c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}}
\noalign{\hrule} \noalign{\vskip3pt}
\multicolumn{6}{c}{NGC\,6302}\\
$\lambda_{\rm obs}$&$F(\lambda)$&$I(\lambda)$&ID&$\lambda_{\rm 0}$&Mult  \\
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}

 7170.06 &4.73      &1.25      &[Ar IV]  &7170.62&F2     \\%
 7176.94 &2.81      &7.44($-$1)&He II    &7177.50&5.11   \\%
 7236.17 &3.40      &8.77($-$1)&C II     &7236.42&V3     \\%
         &*         &*         &[Ar IV]  &7237.40&F2     \\%
 7262.51 &3.79      &9.68($-$1)&[Ar IV]  &7262.76&F2     \\%
 7281.09 &3.52      &8.93($-$1)&He I     &7281.35&V45    \\%
 7319.04 &3.43($+$1)&8.57      &[O II]   &7318.92&F2     \\%
 7329.79 &2.92($+$1)&7.28      &[O II]   &7329.67&F2     \\%
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
\multicolumn{6}{c}{NGC\,6818}\\
\multicolumn{6}{c}{\emph{c}(H$\beta$)$^\mathrm{{Ba}}$ = 0.47} \\
%\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
$\lambda_{\rm obs}$&$F(\lambda)$&$I(\lambda)$&ID&$\lambda_{\rm 0}$&Mult  \\
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
 3120.58 &1.10      &1.79      &O III    &3121.71&V12   \\%
 3131.91 &5.15($+$1)&8.37($+$1)&O III    &3132.79&V12   \\%
 3187.11 &1.39      &2.20      &He I     &3187.74&V3    \\%
 3202.55 &1.93($+$1)&3.04($+$1)&He II    &3203.10&3.5   \\%
 3241.35 &3.80($-$1)&5.87($-$1)&Si III    &3241.62&V6    \\%
 3299.06 &1.82      &2.75      &O III    &3299.36&V3    \\%
 3312.03 &5.23      &7.86      &O III    &3312.30&V3    \\%
 3340.55 &8.09      &1.20($+$1)&O III    &3340.74&V3    \\%
 3345.54 &1.08($+$1)&1.61($+$1)&[Ne V]   &3345.86&      \\%
 3380.95 &2.10($-$1)&3.07($-$1)&O IV     &3381.21&      \\%
 3385.40 &1.70($-$1)&2.48($-$1)&O IV     &3385.52&      \\%
 3411.40 &1.20($-$1)&1.73($-$1)&O IV     &3411.69&      \\%
 3425.59 &3.47($+$1)&5.00($+$1)&[Ne V]   &3425.86&      \\%
 3428.20 &2.01      &2.89      &O III    &3428.65&V15   \\%
 3443.77 &1.64($+$1)&2.34($+$1)&O III    &3444.07&V15   \\%
 3568.12 &1.40($-$1)&1.92($-$1)&Ne II    &3568.50&V9    \\%
 3586.73 &1.20($-$1)&1.63($-$1)&He I     &3587.28&V31   \\%
 3633.91 &1.30($-$1)&1.74($-$1)&He I     &3634.25&V28   \\%
 3671.13 &3.74($-$1)&5.00($-$1)&H 24     &3671.48&H24   \\%
 3673.39 &3.91($-$1)&5.22($-$1)&H 23     &3673.74&H23   \\%
 3676.01 &4.26($-$1)&5.69($-$1)&H 22     &3676.36&H22   \\%
 3679.01 &4.65($-$1)&6.21($-$1)&H 21     &3679.36&H21   \\%
 3682.46 &4.90($-$1)&6.54($-$1)&H 20     &3682.81&H20   \\%
 3686.48 &5.40($-$1)&7.20($-$1)&H 19     &3686.83&H19   \\%
 3691.21 &6.10($-$1)&8.11($-$1)&H 18     &3691.56&H18   \\%
 3696.72 &7.93($-$1)&9.66($-$1)&H 17     &3697.15&H17   \\%
 3703.43 &9.55($-$1)&1.59      &H 16     &3703.86&H16   \\%
 3704.59 &3.57($-$1)&5.94($-$2)&He I     &3705.02&V25   \\%
 3711.62 &1.23      &1.64      &H 15     &3711.97&H15   \\%
 3714.73 &1.99($-$1)&2.64($-$1)&O III    &3715.08&V14   \\%
 3721.47 &4.11      &5.44      &H 14     &3721.94&H14   \\%
 3725.70 &3.36($+$1)&4.45($+$1)&[O II]   &3726.03&F1    \\%
 3728.49 &2.27($+$1)&3.01($+$1)&[O II]   &3728.82&F1    \\%
 3734.04 &1.84      &2.43      &H 13     &3734.37&H13   \\%
 3749.78 &2.40      &3.17      &H 12     &3750.15&H12   \\%
 3754.33 &9.67($-$1)&1.27      &O III    &3754.69&V2    \\%
 3756.88 &7.33($-$1)&9.63($-$1)&O III    &3757.24&V2    \\%
 3759.51 &3.14      &4.12      &O III    &3759.87&V2    \\%
 3770.29 &3.05      &4.00      &H 11     &3770.63&H11   \\%
 3773.66 &2.80($-$1)&3.66($-$1)&O III    &3774.02&V2    \\%
 3781.40 &1.10($-$1)&1.44($-$1)&He II    &3781.76&      \\%
 3791.02 &2.80($-$1)&3.65($-$1)&O III    &3791.27&V2    \\%
 3797.58 &4.17      &5.43      &H 10     &3797.90&H10   \\%
 3811.24 &5.90($-$2)&7.67($-$2)&O VI     &3811.35&      \\%   ?
 3813.24 &1.90($-$1)&2.47($-$1)&He II    &3813.50&4.19  \\%
 3819.38 &4.50($-$1)&5.84($-$1)&He I     &3819.62&V22   \\%
 3835.11 &5.41      &7.01      &H 9      &3835.39&H9    \\%
 3839.13 &4.60($-$2)&5.95($-$2)&[Fe V]   &3839.27&      \\%
 3857.86 &2.20($-$1)&2.83($-$1)&He II    &3858.07&4.17  \\%
 3868.51 &1.10($+$2)&1.42($+$2)&[Ne III] &3868.75&F1    \\%
 3888.36 &3.84      &4.91      &He I     &3888.65&V2    \\%
 3888.76 &9.49      &1.21($+$1)&H 8      &3889.05&H8    \\%
\end{tabular}
\end{minipage}
\end{table}

\setcounter{table}{2}
\begin{table}
\begin{minipage}{75mm}
\centering \caption{{\it --continued}}
\begin{tabular}{l@{\hspace{2.8mm}}l@{\hspace{2.8mm}}l@{\hspace{2.8mm}}c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}}
\noalign{\hrule} \noalign{\vskip3pt}
\multicolumn{6}{c}{NGC\,6818}\\
$\lambda_{\rm obs}$&$F(\lambda)$&$I(\lambda)$&ID&$\lambda_{\rm 0}$&Mult  \\
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
 3923.29 &3.00($-$1)&3.81($-$1)&He II    &3923.48&4.15  \\%
 3967.23 &4.78($+$1)&6.01($+$1)&[Ne III] &3967.46&F1    \\%
 4008.82 &7.40($-$2)&9.21($-$2)&He I     &4009.26&V55   \\%
 4025.71 &1.52      &1.88      &He I     &4026.21&V18   \\%
 4059.90 &3.60($-$2)&4.43($-$2)&[F IV]   &4060.23&      \\%
 4067.64 &1.93($-$1)&2.38($-$1)&C III    &4067.94&V16   \\%
 4068.37 &8.59($-$1)&1.05      &[S II]   &4068.60&F1    \\%
 4068.74 &2.53($-$1)&3.11($-$1)&C III    &4068.91&V16   \\%
 4069.52 &1.08($-$1)&1.32($-$1)&O II     &4069.78&V10  \\%
 4070.07 &3.31($-$1)&4.06($-$1)&C III    &4070.26&V16   \\%
 4071.93 &1.43($-$1)&1.75($-$1)&O II     &4072.16&V10   \\%
 4075.63 &3.57($-$1)&4.38($-$1)&O II     &4075.86&V10   \\%
 4076.12 &2.60($-$1)&3.19($-$1)&[S II]   &4076.35&F1    \\%
 4078.61 &5.10($-$2)&6.25($-$2)&O II     &4078.84&V10   \\%
 4083.46 &5.67($-$2)&6.94($-$2)&O II     &4083.90&V48b  \\%
 4085.05 &5.90($-$2)&7.22($-$2)&O II     &4085.11&V10   \\%
 4086.71 &3.22($-$2)&3.94($-$2)&O II     &4087.15&V48c  \\%
 4088.84 &8.05($-$2)&9.84($-$2)&O II     &4089.29&V48a  \\%
 4097.01 &1.38      &1.68      &N III    &4097.33&V1    \\%
 4101.40 &2.09($+$1)&2.55($+$1)&H 6      &4101.74&H6    \\%
       * &      * &      * &O II     &4120.28&V20   \\%
       * &      * &      * &O II     &4120.54&V20   \\%
 4120.45 &1.29($-$1)&1.57($-$1)&He I     &4120.84&V16   \\%
 4122.14 &5.40($-$2)&6.55($-$2)&O II     &4121.46&V19   \\%
 4143.24 &1.79($-$1)&2.15($-$1)&He I     &4143.76&V53   \\%
 4185.06 &4.38($-$2)&5.23($-$2)&O II     &4185.45&V36   \\%
 4186.51 &9.92($-$2)&1.18($-$1)&C III    &4186.90&V18   \\%
 4195.91 &2.50($-$2)&2.97($-$2)&N III    &4195.76&V6    \\%
 4199.50 &9.30($-$1)&1.10      &He II    &4199.83& 4.11 \\%
 4219.16 &4.24($-$2)&5.02($-$2)&Ne II    &4219.74&V52a  \\%
 4227.32 &2.38($-$1)&2.81($-$1)&N II     &4227.74&V33   \\%   Fe V?
 4250.98 &2.89($-$2)&3.40($-$2)&Ne II    &4250.65&      \\%
 4266.89 &3.83($-$1)&4.49($-$1)&C II     &4267.15&V6    \\%
 4340.13 &4.08($+$1)&4.68($+$1)&H 5      &4340.47&H5    \\%
 4362.87 &2.03($+$1)&2.32($+$1)&[O III]  &4363.21&F2    \\%
 4366.81 &8.74($-$2)&9.97($-$2)&O II     &4366.89&V2    \\%
 4368.89 &6.13($-$2)&6.99($-$2)&Ne II    &4369.86&V56   \\%
 4378.87 &1.78($-$1)&2.02($-$1)&N III    &4379.11&V18   \\%
 4387.69 &2.80($-$1)&3.18($-$1)&He I     &4387.93&V51   \\%
 4414.82 &5.27($-$2)&5.94($-$2)&O II     &4414.90&V5    \\%
 4452.67 &5.76($-$2)&6.43($-$2)&O II?    &4452.37&V5    \\%
 4471.20 &2.32      &2.58      &He I     &4471.50&V14   \\%
 4510.69 &9.10($-$2)&9.99($-$2)&N III    &4510.91&V3    \\%
 4534.44 &4.43($-$2)&4.83($-$2)&N III    &4534.58&V3    \\%
 4541.35 &1.92      &2.09      &He II    &4541.59& 4.9  \\%
 4562.43 &1.95($-$1)&2.11($-$1)&Mg I]    &4562.60&      \\%
 4570.94 &2.90($-$1)&3.13($-$1)&Mg I]    &4571.10&      \\%
 4590.86 &5.03($-$2)&5.40($-$2)&O II     &4590.97&V15   \\%
 4606.52 &4.30($-$2)&4.60($-$2)&N IV     &4606.33&      \\%
 4633.92 &1.07      &1.13      &N III    &4634.14&V2    \\%
 4632.05 &1.30($-$1)&1.38($-$1)&N III    &4634.14&      \\%   ?
 4638.64 &2.03($-$1)&2.16($-$1)&O II     &4638.86&V1    \\%
 4640.42 &2.12      &2.25      &N III    &4640.64&V2    \\%
 4641.59 &4.67($-$1)&4.96($-$1)&O II     &4641.81&V1    \\%
 4647.21 &1.76($-$1)&1.87($-$1)&C III    &4647.42&V1    \\%
 4648.92 &1.59($-$1)&1.69($-$1)&O II     &4649.13&V1    \\%
 4650.04 &1.16($-$1)&1.23($-$1)&C III    &4650.25&V1    \\%
 4650.63 &2.47($-$2)&2.62($-$2)&O II     &4650.84&V1    \\%
 4651.26 &7.42($-$2)&7.85($-$2)&C III    &4651.47&V1    \\%
 4657.29 &1.48($-$1)&1.57($-$1)&?        &4657.29&      \\%
 4658.45 &1.70($-$1)&1.80($-$1)&[Fe III] &4658.10&F3    \\%   check if it's CIV instead
         &    *     & *        &C IV     &4658.30&V8   \\%
 4661.36 &8.06($-$2)&8.51($-$2)&O II     &4661.63&V1    \\%
 4676.20 &2.30($-$2)&2.41($-$2)&O II     &4676.24&V1    \\%
 4685.60 &5.83($+$1)&6.11($+$1)&He II    &4685.68& 3.4  \\%
 4711.25 &7.91      &8.23      &[Ar IV]  &4711.37&F1    \\%
\end{tabular}
\end{minipage}
\end{table}

\setcounter{table}{2}
\begin{table}
\begin{minipage}{75mm}
\centering \caption{{\it --continued}}
\begin{tabular}{l@{\hspace{2.8mm}}l@{\hspace{2.8mm}}l@{\hspace{2.8mm}}c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}}
\noalign{\hrule} \noalign{\vskip3pt}
\multicolumn{6}{c}{NGC\,6818}\\
$\lambda_{\rm obs}$&$F(\lambda)$&$I(\lambda)$&ID&$\lambda_{\rm 0}$&Mult  \\
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
 4713.85 &7.90($-$1)&8.22($-$1)&He I     &4713.17&V12   \\%
 4724.04 &6.48($-$1)&6.72($-$1)&[Ne IV]  &4724.15&F1    \\%
 4725.51 &5.19($-$1)&5.38($-$1)&[Ne IV]  &4725.62&F1    \\%
 4740.12 &7.10      &7.33      &[Ar IV]  &4740.17&F1    \\%
 4796.03 &4.10($-$2)&4.17($-$2)&?        &       &      \\%   ?
 4831.07 &2.70($-$2)&2.72($-$2)&?        &       &      \\%   ?
 4861.31 &1.00($+$2)&1.00($+$2)&H 4      &4861.33&H4    \\%
 4921.97 &7.00($-$1)&6.88($-$1)&He I     &4921.93&V48   \\%
 4931.48 &1.60($-$1)&1.57($-$1)&[O III]  &4931.80&F1    \\%
 4935.82 &1.20($-$1)&1.17($-$1)&?        &       &      \\%   ?
 4958.92 &5.71($+$2)&5.56($+$2)&[O III]  &4958.91&F1    \\%
       * &5.62($+$2)&5.48($+$2)&[O III]  &4958.91&F1    \\%
 5006.10 &1.60($+$3)&1.54($+$3)&[O III]  &5006.84&F1    \\%
 5190.37 &3.39($-$1)&3.10($-$1)&[Ar III] &5191.82&F3    \\%
 5198.39 &3.52($-$1)&3.21($-$1)&[N I]    &5199.84&F1    \\%
 5410.75 &4.99      &4.31      &He II    &5411.52& 4.7  \\%
 5517.02 &9.80($-$1)&8.28($-$1)&[Cl III] &5517.66&F1    \\%
 5537.15 &1.03      &8.67($-$1)&[Cl III] &5537.60&F1    \\%
 5592.33 &2.50($-$1)&2.08($-$1)& O III   &5592.37&V5    \\%
 5676.05 &3.94($-$2)&3.22($-$2)&N II    & 5676.02&V3    \\
 5679.51 &1.26($-$1)&1.03($-$1)&N II    & 5679.56&V3    \\
 5753.99 &1.53      &1.23      &[N II]   &5754.60&F3    \\%
 5801.33 &7.00($-$2)&5.61($-$2)&C IV     &5801.51&V1    \\%
 5875.16 &9.43      &7.46      &He I     &5875.66&V11   \\%
 6004.63 &1.40($-$1)&1.08($-$1)&He II    &6004.73& 5.22 \\%
 6046.22 &3.60($-$1)&2.76($-$1)&?        &       &      \\%   ?
 6101.26 &4.60($-$1)&3.50($-$1)&[K IV]   &6101.83&F1    \\%
 6117.41 &1.00($-$1)&7.58($-$2)&He II    &6118.20& 5.19 \\%
 6170.06 &1.70($-$1)&1.27($-$1)&He II    &6170.60&5.18  \\%
 6233.58 &2.70($-$1)&2.00($-$1)&He II    &6233.80&5.17  \\%
 6300.23 &3.01      &2.21      &[O I]    &6300.34&F1    \\%
 6311.85 &4.50      &3.30      &[S III]  &6312.10&F3    \\%
 6363.78 &1.00      &7.28($-$1)&[O I]    &6363.78&F1    \\%
 6406.33 &3.80($-$1)&2.74($-$1)&He II    &6406.30&5.15  \\%
 6435.08 &1.00      &7.20($-$1)&[Ar V]   &6435.10&      \\%
 6527.32 &4.70($-$1)&3.33($-$1)&He II    &6527.11&5.14  \\%
 6548.22 &2.88($+$1)&2.03($+$1)&[N II]   &6548.10&F1    \\%
 6562.79 &3.88($+$2)&2.74($+$2)&H 3      &6562.77&H3    \\%
 6583.55 &8.89($+$1)&6.25($+$1)&[N II]   &6583.50&F1    \\%
 6678.45 &3.13      &2.17      &He I     &6678.16&V46   \\%
 6716.64 &7.69      &5.30      &[S II]   &6716.44&F2    \\%
 6730.99 &1.02($+$1)&7.07      &[S II]   &6730.82&F2    \\%
 6825.87 &2.70($-$1)&1.83($-$1)&?        &       &      \\%   ?
 6890.92 &6.40($-$1)&4.30($-$1)&He II    &6890.88&7     \\%
 7005.89 &2.07      &1.36      &[Ar V]   &7005.67&      \\%
 7065.08 &2.86      &1.87      &He I     &7065.25&V10   \\%
 7135.66 &2.80($+$1)&1.82($+$1)&[Ar III] &7135.80&F1    \\%
 7170.72 &4.06($-$1)&2.62($-$1)&[Ar IV]  &7170.62&F2    \\%
 7177.60 &8.06($-$1)&5.20($-$1)&He II    &7177.50&5.11  \\%
 7236.26 &4.60($-$1)&2.94($-$1)&C II     &7236.42&V3    \\%
 7262.79 &3.60($-$1)&2.29($-$1)&[Ar IV]  &7262.76&F2    \\%
 7281.29 &4.00($-$1)&2.54($-$1)&He I     &7281.35&V45   \\%
 7319.74 &3.43      &2.17      &[O II]   &7318.92&F2    \\%
 7329.94 &2.87      &1.81      &[O II]   &7329.67&F2    \\%
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
\end{tabular}
\end{minipage}
\end{table}

\setcounter{table}{2}
\begin{table}
\begin{minipage}{75mm}
\centering \caption{{\it --continued}}
\begin{tabular}{l@{\hspace{2.8mm}}l@{\hspace{2.8mm}}l@{\hspace{2.8mm}}c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}}
\noalign{\hrule} \noalign{\vskip3pt}
\multicolumn{6}{c}{IC\,4191 (fixed-slit)}\\
\multicolumn{6}{c}{\emph{c}(H$\beta$)$^\mathrm{{Ba}}$ = 0.61} \\
%\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
$\lambda_{\rm obs}$&$F(\lambda)$&$I(\lambda)$&ID&$\lambda_{\rm 0}$&Mult  \\
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
 3704.18 &7.17($-$1)&1.03      &He I     &3705.02&     \\%
 3711.95 &6.00($-$1)&8.63($-$1)&H 15     &3711.97&     \\%
       * &       *&      * &H 14     &3721.94&H14  \\%
       * &       *&      * &[S III]  &3721.63&F2   \\%
 3726.19 &3.24($+$1)&4.65($+$1)&[O II]   &3726.03&F1   \\%    includes 3-7
       * &       *&      * &[O II]   &3728.82&F1   \\%
       * &       *&      * &H 13     &3734.37&H13  \\%
 3749.91 &2.06      &2.94      &H 12     &3750.15&H12  \\%
 3757.00 &4.33($-$1)&6.16($-$1)&O III    &3757.24&V2   \\%
 3759.63 &1.14      &1.63      &O III    &3759.87&V2   \\%
 3770.39 &2.37      &3.36      &H 11     &3770.63&H11  \\%
 3797.47 &3.36      &4.73      &H 10     &3797.90&H10  \\%
 3819.19 &8.93($-$1)&1.25      &He I     &3819.62&     \\%
 3834.96 &4.81      &6.72      &H 9      &3835.39&H9   \\%
 3868.41 &9.46($+$1)&1.30($+$2)&[Ne III] &3868.75&F1   \\%
 3888.71 &1.20($+$1)&1.66($+$1)&He I     &3888.65&V2   \\%
 3967.11 &3.85($+$1)&5.18($+$1)&[Ne III] &3967.46&F1   \\%
 4009.04 &1.58($-$1)&2.10($-$1)&He I     &4009.26&V55  \\%
 4025.97 &2.00      &2.65      &He I     &4026.21&V18  \\%
 4068.35 &3.16      &4.12      &[S II]   &4068.60&     \\%
       * &       *&      * &O II     &4069.62&V10  \\%
       * &       *&      * &O II     &4069.89&V10  \\%
 4069.51 &4.60($-$1)&6.00($-$1)&O II     &4069.78&     \\%    aver
 4071.91 &2.73($-$1)&3.57($-$1)&O II     &4072.16&V10  \\%
 4075.61 &2.65($-$1)&3.45($-$1)&O II     &4075.86&V10  \\%
 4076.10 &1.14      &1.48      &[S II]   &4076.35&F1   \\%
 4083.71 &5.39($-$2)&7.01($-$2)&O II     &4083.90&V48b \\%
 4084.92 &2.04($-$2)&2.66($-$2)&O II     &4085.11&V10  \\%
 4086.96 &5.27($-$2)&6.85($-$2)&O II     &4087.15&V48c \\%
 4089.10 &1.59($-$1)&2.06($-$1)&O II     &4089.29&V48a \\%
 4097.11 &1.27      &1.64      &N III    &4097.33&V1   \\%
 4101.52 &1.92($+$1)&2.48($+$1)&H 6      &4101.74&H6   \\%
 4119.16 &1.21($-$1)&1.56($-$1)&O II     &4119.22&V20  \\%
 4120.78 &2.00($-$1)&2.57($-$1)&He I     &4120.84&V16  \\%
 4143.48 &2.91($-$1)&3.71($-$1)&He I     &4143.76&V53  \\%
 4185.26 &5.02($-$2)&6.31($-$2)&O II     &4185.45&V36  \\%
 4186.71 &7.85($-$2)&9.86($-$2)&C III    &4186.90&V18  \\%
 4189.60 &7.35($-$2)&9.22($-$2)&O II     &4189.79&V36  \\%
 4199.73 &2.35($-$1)&2.95($-$1)&He II    &4199.83& 4.11\\%
 4219.75 &5.53($-$2)&6.87($-$2)&Ne II    &4219.74&V52a \\%
 4267.00 &4.65($-$1)&5.69($-$1)&C II     &4267.15&V6   \\%
 4275.40 &1.20($-$1)&1.47($-$1)&O II     &4275.55&V67a \\%
       * &       *&      * &O II     &4275.99&V67b \\%
 4276.60 &7.89($-$2)&9.63($-$2)&O II     &4276.75&     \\%
       * &        * &      * &O II     &4303.61&V65a \\%
 4303.63 &5.65($-$2)&6.84($-$2)&O II     &4303.82&V53a \\%
 4317.01 &5.60($-$2)&6.76($-$2)&O II     &4317.14&V2   \\%
 4319.50 &4.57($-$2)&5.51($-$2)&O II     &4319.63&V2   \\%
 4340.27 &3.92($+$1)&4.69($+$1)&H 5      &4340.47&H5   \\%
 4345.40 &1.01($-$1)&1.21($-$1)&O II     &4345.56&V2   \\%
 4349.27 &1.95($-$1)&2.32($-$1)&O II     &4349.43&V2   \\%
 4363.01 &9.14      &1.08($+$1)&[O III]  &4363.21&F2   \\%
 4366.78 &8.98($-$2)&1.06($-$1)&O II     &4366.89&V2   \\%
 4378.94 &2.34($-$1)&2.76($-$1)&N III    &4379.11&V18  \\%
 4387.76 &4.76($-$1)&5.59($-$1)&He I     &4387.93&V51  \\%
 4391.63 &4.70($-$2)&5.52($-$2)&Ne II    &4391.99&V55e \\%
 4414.81 &4.68($-$2)&5.46($-$2)&O II     &4414.90&V5   \\%
 4416.88 &3.81($-$2)&4.44($-$2)&O II     &4416.97&V5   \\%
 4437.40 &3.98($-$2)&4.60($-$2)&He I     &4437.55&V50  \\%
 4465.51 &3.37($-$2)&3.87($-$2)&O II?    &       &     \\%
 4471.33 &4.39      &5.01      &He I     &4471.50&V14  \\%
 4510.78 &1.08($-$1)&1.22($-$1)&N III    &4510.91&     \\%
 4541.46 &4.31($-$1)&4.81($-$1)&He II    &4541.59&     \\%
 4570.97 &1.36($-$1)&1.51($-$1)&Mg I]    &4571.10&     \\%
\end{tabular}
\end{minipage}
\end{table}

\setcounter{table}{2}
\begin{table}
\begin{minipage}{75mm}
\centering \caption{{\it --continued}}
\begin{tabular}{l@{\hspace{2.8mm}}l@{\hspace{2.8mm}}l@{\hspace{2.8mm}}c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}}
\noalign{\hrule} \noalign{\vskip3pt}
\multicolumn{6}{c}{IC\,4191 (fixed-slit)}\\
$\lambda_{\rm obs}$&$F(\lambda)$&$I(\lambda)$&ID&$\lambda_{\rm 0}$&Mult  \\
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}

 4590.82 &7.32($-$2)&8.04($-$2)&O II     &4590.97&     \\%
 4596.03 &5.63($-$2)&6.17($-$2)&O II     &4596.18&V15  \\%
 4609.75 &5.52($-$2)&6.03($-$2)&O II     &4609.44&V92a \\%
         &       *&      *     &O II     &4610.20&V92c \\%
 4631.93 &7.53($-$2)&8.15($-$2)&N II     &4630.54&V5   \\%
 4634.03 &9.33($-$1)&1.01      &N III    &4634.14&V2   \\%
 4638.75 &2.24($-$1)&2.43($-$1)&O II     &4638.49&V1   \\%
 4640.53 &1.82      &1.97      &N III    &4640.64&V2   \\%
 4641.70 &1.88($-$1)&2.02($-$1)&O II     &4641.44&V1   \\%
 4647.30 &1.60($-$1)&1.72($-$1)&C III    &4647.42&V1   \\%
 4649.01 &5.35($-$1)&5.76($-$1)&O II     &4649.13&V1   \\%
 4650.13 &1.13($-$1)&1.22($-$1)&C III    &4650.25&V1   \\%
 4650.72 &1.08($-$1)&1.17($-$1)&O II     &4650.84&V1   \\%
 4651.35 &1.44($-$2)&1.55($-$2)&C III    &4651.47&V1   \\%
 4658.06 &7.88($-$2)&8.45($-$2)&[Fe III] &4658.10&F3   \\%
         &    *     & *        &C IV     &4658.30&V8   \\%
 4661.59 &1.34($-$1)&1.44($-$1)&O II     &4661.63&V1   \\%
 4676.20 &1.01($-$1)&1.08($-$1)&O II     &4676.24&V1   \\%
 4685.64 &1.36($+$1)&1.45($+$1)&He II    &4685.68& 3.4 \\%
 4711.32 &2.97      &3.12      &[Ar IV]  &4711.37&F1   \\%
 4713.12 &9.40($-$1)&9.90($-$1)&He I     &4713.17&V12  \\%
 4724.14 &1.84($-$1)&1.93($-$1)&[Ne IV]  &4724.15&F1   \\%
 4725.61 &1.46($-$1)&1.53($-$1)&[Ne IV]  &4725.62&F1   \\%
 4740.17 &5.38      &5.61      &[Ar IV]  &4740.17&F1   \\%
 4861.30 &1.00($+$2)&1.00($+$2)&H 4      &4861.33&H4   \\%
 4921.95 &1.43      &1.40      &He I     &4921.93&V48  \\%
 4924.55 &4.76($-$2)&4.66($-$2)&O II     &4924.53&V28  \\%
 4931.29 &1.85($-$1)&1.81($-$1)&[O III]  &4931.80&F1   \\%
 4958.88 &4.55($+$2)&4.40($+$2)&[O III]  &4958.91&F1   \\%    from hires, 1800s exp.
 4958.20 &5.01($+$2)&4.84($+$2)&[O III]  &4958.91&F1   \\%    from 10s exp. Use for analysis
 5006.12 &1.57($+$3)&1.50($+$3)&[O III]  &5006.84&F1   \\%    from 10s exp. Use for analysis
 5041.04 &1.74($-$1)&1.64($-$1)&Si II    &5041.03&V5   \\%
 5047.73 &1.48($-$1)&1.39($-$1)&He I     &5047.74&V47  \\%
 5055.99 &1.88($-$1)&1.75($-$1)&Si II    &5055.98&V5   \\%
 5190.21 &1.74($-$1)&1.55($-$1)&[Ar III] &5191.82&F3   \\%
 5198.23 &4.61($-$1)&4.10($-$1)&[N I]    &5199.84&F1   \\%
 5343.41 &3.78($-$2)&3.21($-$2)&C II     &5342.38&     \\%
 5411.18 &1.48      &1.23      &He II    &5411.52& 4.7 \\%
 5517.43 &5.06($-$1)&4.07($-$1)&[Cl III] &5517.66&F1   \\%
 5537.37 &1.06      &8.54($-$1)&[Cl III] &5537.60&F1   \\%
 5577.11 &1.66($-$1)&1.32($-$1)&[O I]    &5577.34&F3   \\%
 5591.89 &1.23($-$1)&9.77($-$2)&O III    &5592.37&V5   \\%
 5666.14 &1.18($-$1)&9.20($-$2)&N II     &5666.63&V3   \\%
 5679.07 &2.17($-$1)&1.68($-$1)&N II     &5679.56&V3   \\%
 5701.48 &8.18($-$2)&6.31($-$2)&[Mn V]?  &5703   &     \\%
 5754.43 &2.81      &2.13      &[N II]   &5754.60&F3   \\%
 5801.53 &1.21($-$1)&9.14($-$2)&C IV     &5801.51&V1   \\%
 5812.16 &1.11($-$1)&8.36($-$2)&C IV     &5812.14&V1   \\%
 5861.49 &8.52($-$2)&6.33($-$2)&[Mn V]?  &5862   &     \\%
 5875.49 &2.26($+$1)&1.67($+$1)&He I     &5875.66&V11  \\%
 5930.58 &8.12($-$2)&5.93($-$2)&He II    &5930.58&     \\%    inc NII
 5953.67 &6.22($-$2)&4.52($-$2)&He II    &5952.94&5.24 \\%    inc NII
 5977.58 &4.80($-$2)&3.47($-$2)&He II    &5977.03&5.23 \\%    inc NII
 6004.34 &1.81($-$1)&1.30($-$1)&         &       &     \\%
 6045.58 &6.57($-$1)&4.68($-$1)&         &       &     \\%
 6074.35 &7.62($-$2)&5.39($-$2)&He II    &6074.19&5.20 \\%
 6083.53 &6.32($-$2)&4.46($-$2)&[Mn V]?  &6084   &     \\%
 6101.77 &4.45($-$1)&3.13($-$1)&[K IV]   &6101.83&F1   \\%
 6117.67 &6.22($-$2)&4.35($-$2)&He II    &6118.20&5.19 \\%
 6151.97 &4.50($-$2)&3.13($-$2)&C II     &6151.43&V16.04\\
 6158.15 &5.30($-$2)&3.68($-$2)&[Mn V]   &6157.60&     \\%
 6170.35 &7.79($-$2)&5.39($-$2)&He II    &6170.69&5.18 \\%
 6234.02 &9.84($-$2)&6.72($-$2)&He II    &6233.80&5.17 \\%
 6300.39 &1.19($+$1)&8.03      &[O I]    &6300.34&F1   \\%
 6312.15 &3.94      &2.65      &[S III]  &6312.10&F3   \\%
\end{tabular}
\end{minipage}
\end{table}

\setcounter{table}{2}
\begin{table}
\begin{minipage}{75mm}
\centering \caption{{\it --continued}}
\begin{tabular}{l@{\hspace{2.8mm}}l@{\hspace{2.8mm}}l@{\hspace{2.8mm}}c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}}
\noalign{\hrule} \noalign{\vskip3pt}
\multicolumn{6}{c}{IC\,4191 (fixed-slit)}\\
$\lambda_{\rm obs}$&$F(\lambda)$&$I(\lambda)$&ID&$\lambda_{\rm 0}$&Mult  \\
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
 6347.23 &2.76($-$1)&1.84($-$1)&Si II    &6347.10&V2   \\%
 6363.91 &4.07      &2.70      &[O I]    &6363.78&F1   \\%
 6371.51 &2.23($-$1)&1.48($-$1)&Si II    &6371.38&V2   \\%
 6393.98 &1.17($-$1)&7.78($-$2)&[Mn V]   &6393.60&     \\%
 6401.95 &9.58($-$2)&6.31($-$2)&?        &       &     \\%
 6406.68 &1.26($-$1)&8.33($-$2)&He II    &6406.30&5.15 \\%
 6435.11 &5.40($-$1)&3.53($-$1)&[Ar V]   &6435.10&     \\%
 6461.96 &1.26($-$1)&8.22($-$2)&C II     &6461.95&     \\%
 6527.29 &2.09($-$1)&1.34($-$1)&He II    &6527.11&5.14 \\%
 6547.97 &3.81($+$1)&2.43($+$1)&[N II]   &6548.10&F1   \\%
 6562.64 &4.33($+$2)&2.76($+$2)&H 3      &6562.77&H3   \\%
 6583.37 &1.19($+$2)&7.55($+$1)&[N II]   &6583.50&F1   \\%
 6678.24 &7.30      &4.55      &He I     &6678.16&V46  \\%
 6716.52 &6.09      &3.77      &[S II]   &6716.44&F2   \\%
 6730.91 &1.21($+$1)&7.49      &[S II]   &6730.82&F2   \\%
 6794.84 &9.86($-$2)&6.01($-$2)&[K IV]   &6795.00&F1   \\%
 6891.13 &2.39($-$1)&1.43($-$1)&He II    &6890.90&     \\%
 7005.74 &1.13      &6.63($-$1)&[Ar V]   &7005.74&     \\%
 7109.63 &6.78($-$2)&3.94($-$2)&He I     &7065.25&V10  \\%
 7135.79 &3.31($+$1)&1.89($+$1)&[Ar III] &7135.80&F1   \\%
 7170.70 &3.08($-$1)&1.75($-$1)&[Ar IV]  &7170.62&F2   \\%
 7177.58 &2.80($-$1)&1.59($-$1)&He II    &7177.50&5.11 \\%
 7231.56 &1.31($-$1)&7.40($-$2)&C II     &7231.32&V3   \\%
 7236.60 &4.79($-$1)&2.70($-$1)&C II     &7236.42&V3   \\%
 7262.94 &2.38($-$1)&1.23($-$1)&[Ar IV]  &7762.76&F2   \\%
 7281.53 &1.19      &6.66($-$1)&He I     &7281.35&V45  \\%
 7297.49 &5.52($-$2)&3.08($-$2)&He I     &7298.04&     \\%
 7319.82 &1.04($+$1)&5.79      &[O II]   &7318.92&F2   \\%
 7330.57 &8.63      &4.78      &[O II]   &7329.67&F2   \\%
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
\multicolumn{6}{c}{IC\,4191 (scanning-slit)}\\
\multicolumn{6}{c}{\emph{c}(H$\beta$)$^\mathrm{{Ba}}$ = 0.58} \\
%\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
$\lambda_{\rm obs}$&$F(\lambda)$&$I(\lambda)$&ID&$\lambda_{\rm 0}$&Mult  \\
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
         &        * &      * &H 14     &3721.94&H14  \\%
         &        * &      * &[S III]  &3721.63&F2   \\%
 3726.10 &4.20($+$1)&5.91($+$1)&[O II]   &3726.03&F1   \\%    includes 1-5
         &        * &      * &[O II]   &3728.82&F1   \\%
         &        * &      * &H 13     &3734.37&H13  \\%
 3749.66 &2.43      &3.41      &H 12     &3750.15&H12  \\%
 3756.75 &4.54($-$1)&6.35($-$1)&O III    &3757.24&V2   \\%
 3759.38 &1.27      &1.78      &O III    &3759.87&V2   \\%
 3770.14 &2.82      &3.93      &H 11     &3770.63&H11  \\%
 3796.95 &3.94      &5.46      &H 10     &3797.90&H10  \\%
 3818.67 &1.09      &1.50      &He I     &3819.62&V22  \\%
 3834.43 &5.39      &7.40      &H 9      &3835.39&H9   \\%
 3867.88 &1.01($+$2)&1.38($+$2)&[Ne III] &3868.75&F1   \\%
 3888.18 &1.24($+$1)&1.69($+$1)&He I     &3888.65&V2   \\%
 3966.57 &4.08($+$1)&5.40($+$1)&[Ne III] &3967.46&F1   \\%
 4008.59 &1.58($-$1)&2.07($-$1)&He I     &4009.26&V55  \\%
 4025.59 &1.88      &2.46      &He I     &4026.21&V18  \\%
 4040.99 &4.97($-$2)&6.39($-$2)&N II    & 4041.31&V39b \\
 4067.88 &3.08      &3.96      &[S II]   &4068.60&F1   \\%
       * &       *&      * &O II     &4069.62&V10  \\%
       * &       *&      * &O II     &4069.89&V10  \\%
 4069.04 &5.48($-$1)&7.06($-$1)&O II     &4069.78&V10  \\%    aver
 4071.44 &2.84($-$1)&3.65($-$1)&O II     &4072.16&V10  \\%
 4075.14 &2.24($-$1)&2.88($-$1)&O II     &4075.86&V10  \\%
 4075.63 &1.09      &1.40      &[S II]   &4076.35&F1   \\%
 4083.14 &3.25($-$2)&4.18($-$2)&O II     &4083.90&V48b \\%
 4084.35 &3.92($-$2)&5.03($-$2)&O II     &4085.11&V10  \\%
 4086.39 &4.52($-$2)&5.80($-$2)&O II     &4087.15&V48c \\%
 4088.52 &1.15($-$1)&1.48($-$1)&O II     &4089.29&V48a \\%
 4096.64 &1.20      &1.54      &N III    &4097.33&V1   \\%
 4101.05 &1.92($+$1)&2.45($+$1)&H 6      &4101.74&H6   \\%
 4118.70 &1.14($-$1)&1.44($-$1)&O II     &4119.22&V20  \\%
\end{tabular}
\end{minipage}
\end{table}

\setcounter{table}{2}
\begin{table}
\begin{minipage}{75mm}
\centering \caption{{\it --continued}}
\begin{tabular}{l@{\hspace{2.8mm}}l@{\hspace{2.8mm}}l@{\hspace{2.8mm}}c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}}
\noalign{\hrule} \noalign{\vskip3pt}
\multicolumn{6}{c}{IC\,4191 (scanning-slit)}\\
$\lambda_{\rm obs}$&$F(\lambda)$&$I(\lambda)$&ID&$\lambda_{\rm 0}$&Mult  \\
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
 4120.32 &1.95($-$1)&2.48($-$1)&He I     &4120.84&V16  \\%
 4143.07 &3.17($-$1)&3.99($-$1)&He I     &4143.76&V53  \\%
 4184.56 &3.60($-$2)&4.48($-$2)&O II     &4185.45&V36  \\%
 4186.01 &5.72($-$2)&7.11($-$2)&C III    &4186.90&V18  \\%
 4188.90 &5.71($-$2)&7.09($-$2)&O II     &4189.79&V36  \\%
 4199.27 &2.23($-$1)&2.76($-$1)&He II    &4199.83& 4.11\\%
 4266.49 &4.50($-$1)&5.46($-$1)&C II     &4267.15&V6   \\%
 4274.89 &5.98($-$2)&7.23($-$2)&O II     &4275.55&V67a \\%
       * &       *&      * &O II     &4275.99&V67b \\%
 4276.09 &7.67($-$2)&9.27($-$2)&O II     &4276.75&V67b \\%
 4282.49 &4.86($-$2)&5.87($-$2)&O II     &4282.96&V67c \\%
 4284.45 &6.59($-$2)&7.94($-$2)&O II     &4283.73&V67c \\%
 4303.26 &7.75($-$2)&9.30($-$2)&O II     &4303.61&V65a \\%
       * &6.93($-$2)&8.26($-$2)&O II     &4317.14&V2   \\%
 4339.73 &3.95($+$1)&4.68($+$1)&H 5      &4340.47&H5   \\%
 4348.84 &1.40($-$1)&1.66($-$1)&O II     &4349.43&V2   \\%
 4362.46 &8.62      &1.01($+$1)&[O III]  &4363.21&F2   \\%
 4378.43 &2.30($-$1)&2.70($-$1)&N III    &4379.11&V18  \\%
 4387.25 &4.88($-$1)&5.70($-$1)&He I     &4387.93&V51  \\%
 4391.03 &3.70($-$2)&4.31($-$2)&Ne II    &4391.99&V55e \\%
 4414.17 &6.54($-$2)&7.57($-$2)&O II     &4414.90&V5   \\%
 4416.24 &4.59($-$2)&5.31($-$2)&O II     &4416.97&V5   \\%
 4436.83 &4.09($-$2)&4.69($-$2)&He I     &4437.55&V50  \\%
 4470.78 &4.42      &5.02      &He I     &4471.50&V14  \\%
 4510.22 &1.07($-$1)&1.20($-$1)&N III    &4510.91&     \\%
 4540.90 &4.01($-$1)&4.45($-$1)&He II    &4541.59&4.9  \\%
 4570.40 &1.48($-$1)&1.63($-$1)&Mg I]    &4571.10&     \\%
 4590.35 &6.93($-$2)&7.57($-$2)&O II     &4590.97&V15  \\%
 4595.56 &5.37($-$2)&5.85($-$2)&O II     &4596.18&V15  \\%
 4608.91 &7.84($-$2)&8.52($-$2)&O II     &4609.44&V92a \\%
       * &       *&      * &OII     &4610.20&V92c \\%
 4630.10 &5.09($-$2)&5.49($-$2)&N II     &4630.54&V5   \\%
 4633.47 &8.52($-$1)&9.18($-$1)&N III    &4634.14&V2   \\%
 4638.19 &1.77($-$1)&1.91($-$1)&O II     &4638.49&V1   \\%
 4639.97 &1.74      &1.87      &N III    &4640.64&V2   \\%
 4641.14 &3.01($-$1)&3.22($-$1)&O II     &4641.44&V1   \\%
 4646.76 &1.46($-$1)&1.56($-$1)&C III    &4647.42&V1   \\%
 4648.47 &5.07($-$1)&5.44($-$1)&O II     &4649.13&V1   \\%
 4649.59 &1.19($-$1)&1.28($-$1)&C III    &4650.25&V1   \\%
 4650.18 &9.30($-$2)&9.97($-$2)&O II     &4650.84&V1   \\%
 4650.81 &6.91($-$2)&7.40($-$2)&C III    &4651.47&V1   \\%
 4657.49 &9.92($-$2)&1.06($-$1)&[Fe III] &4658.10&F3   \\%
         &    *     & *        &C IV     &4658.30&V8   \\%
 4661.02 &1.44($-$1)&1.54($-$1)&O II     &4661.63&V1   \\%
 4675.63 &1.15($-$1)&1.23($-$1)&O II     &4676.24&V1   \\%
 4685.07 &1.24($+$1)&1.32($+$1)&He II    &4685.68& 3.4 \\%
 4704.93 &1.67($-$2)&1.76($-$2)&O II     &4705.35&V25  \\%
 4710.74 &2.78      &2.92      &[Ar IV]  &4711.37&F1   \\%
 4712.54 &7.96($-$1)&8.36($-$1)&He I     &4713.17&V12  \\%
 4723.61 &1.62($-$1)&1.70($-$1)&[Ne IV]  &4724.15&F1   \\%
 4725.08 &1.19($-$1)&1.25($-$1)&[Ne IV]  &4725.62&F1   \\%
 4739.61 &4.87      &5.07      &[Ar IV]  &4740.17&F1   \\%
 4860.62 &1.00($+$2)&1.00($+$2)&H 4      &4861.33&H4   \\%
 4905.89 &4.10($-$2)&4.04($-$2)&?        &       &     \\%
 4907.15 &3.40($-$2)&3.35($-$2)&O II     &4906.83&V28  \\%
 4921.39 &1.29      &1.27      &He I     &4921.93&V48  \\%
 4923.98 &6.99($-$2)&6.85($-$2)&O II     &4924.53&V28  \\%
 4930.73 &1.61($-$1)&1.57($-$1)&[O III]  &4931.80&F1   \\%
 4958.22 &5.23($+$2)&5.06($+$2)&[O III]  &4958.91&F1   \\%    from 30s exp.
 5006.14 &1.58($+$3)&1.50($+$3)&[O III]  &5006.84&F1   \\%    from 30s exp.
 5189.59 &1.92($-$1)&1.72($-$1)&[Ar III] &5191.82&F3   \\%
 5197.61 &6.52($-$1)&5.84($-$1)&[N I]    &5199.84&F1   \\%
 5410.44 &1.29      &1.08      &He II    &5411.52& 4.7 \\%
 5516.71 &5.48($-$1)&4.46($-$1)&[Cl III] &5517.66&F1   \\%
 5536.64 &1.05      &8.57($-$1)&[Cl III] &5537.60&F1   \\%
\end{tabular}
\end{minipage}
\end{table}

\setcounter{table}{2}
\begin{table}
\begin{minipage}{75mm}
\centering \caption{{\it --continued}}
\begin{tabular}{l@{\hspace{2.8mm}}l@{\hspace{2.8mm}}l@{\hspace{2.8mm}}c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}}
\noalign{\hrule} \noalign{\vskip3pt}
\multicolumn{6}{c}{IC\,4191 (scanning-slit)}\\
$\lambda_{\rm obs}$&$F(\lambda)$&$I(\lambda)$&ID&$\lambda_{\rm 0}$&Mult  \\
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
 5576.38 &1.82($-$1)&1.46($-$1)&[O I]    &5577.34&F3   \\%
 5666.55 &1.17($-$1)&9.21($-$2)&N II    & 5666.63&V3   \\
 5677.93 &5.08($-$2)&4.00($-$2)&N II     &5676.02&V3   \\%
 5679.41 &1.63($-$1)&1.28($-$1)&N II    & 5679.56&V3    \\
 5753.56 &3.01      &2.32      &[N II]   &5754.60&F3   \\%
 5874.60 &2.29($+$1)&1.72($+$1)&He I     &5875.66&V11  \\%
 5930.99 &6.15($-$2)&4.60($-$2)&N II     &5931.78&V3   \\%
 6101.07 &3.70($-$1)&2.64($-$1)&[K IV]   &6101.83&F1   \\%
 6299.58 &1.30($+$1)&8.92      &[O I]    &6300.34&F1   \\%
 6311.34 &3.78      &2.59      &[S III]  &6312.10&F3   \\%
 6346.41 &1.49($-$1)&1.01($-$1)&Si II    &6347.10&V2   \\%
 6363.09 &4.45      &3.02      &[O I]    &6363.78&F1   \\%
 6370.69 &2.76($-$1)&1.86($-$1)&Si II    &6371.38&V2   \\%
 6434.24 &4.53($-$1)&3.03($-$1)&[Ar V]   &6435.10&     \\%
 6461.32 &1.36($-$1)&9.09($-$2)&C II     &6461.95&     \\%
 6501.68 &8.31($-$2)&5.48($-$2)&?        &       &     \\%
 6526.50 &2.52($-$1)&1.66($-$1)&He II    &6527.11&5.14 \\%
 6547.75 &4.09($+$1)&2.68($+$1)&[N II]   &6548.10&F1   \\%
 6562.42 &4.22($+$2)&2.75($+$2)&H 3      &6562.77&H3   \\%
 6583.15 &1.26($+$2)&8.22($+$1)&[N II]   &6583.50&F1   \\%
 6677.51 &7.20      &4.60      &He I     &6678.16&V46  \\%
 6715.79 &7.81      &4.95      &[S II]   &6716.44&F2   \\%
 6730.17 &1.47($+$1)&9.29      &[S II]   &6730.82&F2   \\%
 6794.17 &9.40($-$2)&5.87($-$2)&[K IV]   &6795.00&F1   \\%
 7064.20 &1.36($+$1)&8.12      &He I     &7065.25&V10  \\%
 7134.74 &3.63($+$1)&2.14($+$1)&[Ar III] &7135.80&F1   \\%
 7169.45 &2.84($-$1)&1.66($-$1)&[Ar IV]  &7170.62&F2   \\%
 7176.32 &1.96($-$1)&1.14($-$1)&He II    &7177.50&5.11 \\%
 7235.22 &5.45($-$1)&3.16($-$1)&C II     &7236.42&V3   \\%
 7261.56 &2.73($-$1)&1.46($-$1)&[Ar IV]  &7262.76&F2   \\%
 7280.14 &1.36      &7.84($-$1)&He I     &7281.35&V45  \\%
 7318.17 &1.17($+$1)&6.73      &[O II]   &7318.92&F2   \\%
 7328.92 &1.05($+$1)&5.99      &[O II]   &7329.67&F2   \\%
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
\multicolumn{6}{c}{IC\,4406}\\
\multicolumn{6}{c}{\emph{c}(H$\beta$)$^\mathrm{{Ba}}$ = 0.26/0.44} \\
$\lambda_{\rm obs}$&$F(\lambda)$&$I(\lambda)$&ID&$\lambda_{\rm 0}$&Mult  \\
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
 3721.14 &        * &      * &[S III]  &3721.63&F2   \\%
         &        * &      * &H 14     &3721.94&H14  \\%
 3726.29 &3.25($+$2)&4.22($+$2)&[O II]   &3726.03&F1   \\%    includes 1-5
 3728.33 &       *&      * &[O II]   &3728.82&F1   \\%
 3749.18 &3.30      &4.26      &H 12     &3750.15&H12  \\%
 3756.27 &1.18      &1.52      &O III    &3757.24&V2   \\%
 3758.90 &1.69      &2.18      &O III    &3759.87&V2   \\%
 3769.66 &3.55      &4.57      &H 11     &3770.63&H11  \\%
 3797.28 &4.78      &6.12      &H 10     &3797.90&H10  \\%
 3835.34 &6.11      &7.77      &H 9      &3835.39&H9   \\%
 3867.94 &1.02($+$2)&1.29($+$2)&[Ne III] &3868.75&F1   \\%
 3888.24 &1.82($+$1)&2.29($+$1)&He I     &3888.65&V2   \\%
 3966.63 &4.19($+$1)&5.19($+$1)&[Ne III] &3967.46&F1   \\%
 4008.78 &1.46($-$1)&1.79($-$1)&He I     &4009.26&V55  \\%
 4025.88 &2.11      &2.58      &He I     &4026.21&V18  \\%
 4068.18 &1.18      &1.43      &[S II]   &4068.60&F1   \\%
       * &       *&      * &O II     &4069.62&V10  \\%
       * &       *&      * &O II     &4069.89&V10  \\%
 4069.34 &3.39($-$1)&4.11($-$1)&O II     &4069.78&V10  \\%    aver
 4071.74 &3.12($-$1)&3.78($-$1)&O II     &4072.16&V10  \\%
 4075.44 &2.09($-$1)&2.53($-$1)&O II     &4075.86&V10  \\%
 4075.93 &4.29($-$1)&5.18($-$1)&[S II]   &4076.35&F1   \\%
 4096.97 &8.28($-$1)&9.97($-$1)&N III    &4097.33&V1   \\%
 4101.38 &2.00($+$1)&2.40($+$1)&H 6      &4101.74&H6   \\%
       * &       *&      * &O II     &4119.22&V20  \\%
 4120.68 &2.27($-$1)&2.71($-$1)&He I     &4120.84&V16  \\%
 4143.37 &3.06($-$1)&3.65($-$1)&He I     &4143.76&V53  \\%
 4186.73 &7.73($-$2)&9.12($-$2)&C III    &4186.90&V18  \\%
\end{tabular}
\end{minipage}
\end{table}

\setcounter{table}{2}
\begin{table}
\begin{minipage}{75mm}
\centering \caption{{\it --continued}}
\begin{tabular}{l@{\hspace{2.8mm}}l@{\hspace{2.8mm}}l@{\hspace{2.8mm}}c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}}
\noalign{\hrule} \noalign{\vskip3pt}
\multicolumn{6}{c}{IC\,4406}\\
$\lambda_{\rm obs}$&$F(\lambda)$&$I(\lambda)$&ID&$\lambda_{\rm 0}$&Mult  \\
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
 4199.56 &3.02($-$1)&3.55($-$1)&He II    &4199.83& 4.11\\%
 4266.82 &6.96($-$1)&8.05($-$1)&C II     &4267.15&V6   \\%
 4325.24 &1.07($-$1)&1.23($-$1)&O II     &4325.76&V2   \\%
 4340.09 &4.02($+$1)&4.57($+$1)&H 5      &4340.47&H5   \\%
 4362.83 &6.00      &6.79      &[O III]  &4363.21&F2   \\%
 4378.89 &1.52($-$1)&1.71($-$1)&N III    &4379.11&V18  \\%
 4387.53 &6.22($-$1)&6.99($-$1)&He I     &4387.93&V51  \\%
 4391.23 &8.30($-$2)&9.33($-$2)&Ne II    &4391.99&V55e \\%
 4471.12 &4.25      &4.68      &He I     &4471.50&V14  \\%
 4541.25 &4.56($-$1)&4.94($-$1)&He II    &4541.59&4.39 \\%
 4562.26 &2.94($-$1)&3.17($-$1)&Mg I]    &4562.60&     \\%
 4570.75 &2.98($-$1)&3.20($-$1)&Mg I]    &4571.10&     \\%
 4631.29 &2.18($-$2)&2.32($-$1)&N II     &4630.54&V5   \\%
 4633.83 &4.25($-$1)&4.50($-$1)&N III    &4634.14&V2   \\%
 4638.55 &1.71($-$1)&1.82($-$1)&O II     &4638.49&V1   \\%
 4640.33 &7.61($-$1)&8.04($-$1)&N III    &4640.64&V2   \\%
 4641.50 &2.49($-$1)&2.63($-$1)&O II     &4641.44&V1   \\%
 4647.08 &1.07($-$1)&1.13($-$1)&C III    &4647.42&V1   \\%
 4648.79 &2.45($-$1)&2.59($-$1)&O II     &4649.13&V1   \\%
 4649.91 &9.64($-$2)&1.01($-$1)&C III    &4650.25&V1   \\%
 4650.50 &9.10($-$2)&9.59($-$2)&O II     &4650.84&V1   \\%
 4651.13 &2.10($-$2)&2.21($-$2)&C III    &4651.47&V1   \\%
 4661.37 &9.40($-$2)&9.88($-$2)&O II     &4661.63&V1   \\%
 4675.89 &4.59($-$2)&4.81($-$2)&O II     &4676.24&V1   \\%    weak and noisy
 4685.43 &1.40($+$1)&1.46($+$1)&He II    &4685.68& 3.4 \\%
 4711.13 &1.40      &1.45      &[Ar IV]  &4711.37&F1   \\%
 4712.93 &5.14($-$1)&5.33($-$1)&He I     &4713.17&V12  \\%
 4739.92 &1.15      &1.18      &[Ar IV]  &4740.17&F1   \\%
 4861.07 &1.00($+$2)&1.00($+$2)&H 4      &4861.33&H4   \\%
 4921.68 &1.36      &1.34      &He I     &4921.93&V48  \\%
 4931.02 &1.46($-$1)&1.43($-$1)&O III    &4931.80&F1   \\%
 4934.52 &1.10($-$1)&1.08($-$1)&?        &4934.52&     \\%
%4958.66 &3.70($+$2)&3.61($+$2)&[O III]  &4958.91&F1   \\%    from hires spectrum
 4958.16 &3.73($+$2)&3.64($+$2)&[O III]  &4958.91&     \\%    from lores spectrum
 5006.09 &1.08($+$3)&1.04($+$3)&[O III]  &5006.84&F1   \\%    from lores spectrum
 5198.10 &7.06      &6.50      &[N I]    &5199.84&F1   \\%
 5410.55 &1.20      &1.05      &He II    &5411.52& 4.7 \\%
 5517.28 &6.13($-$1)&5.24($-$1)&[Cl III] &5517.66&F1   \\%
 5537.22 &7.51($-$1)&6.40($-$1)&[Cl III] &5537.60&F1   \\%
 5576.96 &4.37($-$1)&3.70($-$1)&[O I]    &5577.34&F3   \\%
 5753.81 &7.03      &5.77      &[N II]   &5754.60&F3   \\%
 5875.01 &1.75($+$1)&1.40($+$1)&He I     &5875.66&V11  \\%
 6299.99 &4.25($+$1)&3.19($+$1)&[O I]    &6300.34&F1   \\%
 6311.75 &8.95($-$1)&6.72($-$1)&[S III]  &6312.10&F3   \\%
 6363.41 &2.09($+$1)&1.55($+$1)&[O I]    &6363.78&F1   \\%
 6547.95 &1.73($+$2)&1.26($+$2)&[N II]   &6548.10&F1   \\%
 6562.62 &3.68($+$2)&2.66($+$2)&H 3      &6562.77&H3   \\%
 6583.35 &5.22($+$2)&3.76($+$2)&[N II]   &6583.50&F1   \\%
 6678.03 &5.24      &3.73      &He I     &6678.16&V46  \\%
 6716.41 &1.16($+$1)&8.21      &[S II]   &6716.44&F2   \\%
 6730.79 &1.31($+$1)&9.27      &[S II]   &6730.82&F2   \\%
 7064.96 &4.62      &3.12      &He I     &7065.25&V10  \\%
 7135.47 &2.94($+$1)&1.97($+$1)&[Ar III] &7135.80&F1   \\%
 7281.53 &7.94($-$1)&5.22($-$1)&He I     &7281.35&V45  \\%
 7319.11 &9.81      &6.42      &[O II]   &7318.92&F2   \\%
 7329.86 &7.89      &5.16      &[O II]   &7329.67&F2   \\%
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
\end{tabular}
\end{minipage}
\end{table}

\setcounter{table}{2}
\begin{table}
\begin{minipage}{75mm}
\centering \caption{{\it --continued}}
\begin{tabular}{l@{\hspace{2.8mm}}l@{\hspace{2.8mm}}l@{\hspace{2.8mm}}c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}}
\noalign{\hrule} \noalign{\vskip3pt}
\multicolumn{6}{c}{My\,Cn\,18}\\
\multicolumn{6}{c}{\emph{c}(H$\beta$)$^\mathrm{{Ba}}$ = 1.24} \\
%\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
$\lambda_{\rm obs}$&$F(\lambda)$&$I(\lambda)$&ID&$\lambda_{\rm 0}$&Mult  \\
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
         &      * & *      &H 14     &3721.94&H14   \\%
         &      * & *      &[S III]  &3721.63&F2    \\%
 3724.96 &3.05($+$1)&6.36($+$1)&[O II]   &3726.03&F1    \\%   includes 1-5
         &      * & *      &[O II]   &3728.82&F1    \\%
         &      * & *      &H 13     &3734.37&H13   \\%
 3833.28 &2.13      &4.19      &H 9      &3835.39&H9    \\%   or other line, wl?
 3866.32 &5.47      &1.05($+$1)&[Ne III] &3868.75&F1    \\%   wl a bit off?
 3886.40 &6.82      &1.30($+$1)&He I     &3888.65&V2    \\%   wl a bit off, why?
 3967.24 &8.36      &1.52($+$1)&[Ne III] &3967.46&F1    \\%
 4025.33 &1.15      &2.03      &He I     &4026.21&V18   \\%
 4040.83 &2.95($-$2)&5.14($-$2)&N II     &4041.31&V39b  \\%
 4056.61 &8.23($-$2)&1.42($-$1)&?        &4056.61&      \\%   noisy
 4067.73 &1.30      &2.23      &[S II]   &4068.60&F1    \\%
 4075.48 &4.47($-$1)&7.63($-$1)&[S II]   &4076.35&F1    \\%
 4087.91 &1.11($-$1)&1.89($-$1)&O II     &4087.15&V48c  \\%   noisy
 4100.84 &1.26($+$1)&2.12($+$1)&H 6      &4101.74&H6    \\%
 4119.95 &8.33($-$2)&1.38($-$1)&O II     &4119.22&V20   \\%   noisy
         &      * & *      &He I     &4120.84&V16   \\%
 4142.60 &1.99($-$1)&3.26($-$1)&He I     &4143.76&V53   \\%
 4238.12 &3.63($-$2)&5.58($-$2)&N II     &4238.12&      \\%
 4266.22 &1.67($-$1)&2.52($-$1)&C II     &4267.15&V6    \\%
 4339.51 &2.89($+$1)&4.16($+$1)&H 5      &4340.47&H5    \\%
 4362.22 &4.03($-$1)&5.70($-$1)&[O III]  &4363.21&F2    \\%
 4386.93 &3.89($-$1)&5.41($-$1)&He I     &4387.93&V51   \\%   or O II 4386.01 ?
 4470.54 &4.18      &5.49      &He I     &4471.50&V14   \\%
 4570.24 &7.20($-$2)&8.83($-$2)&Mg I]    &4571.10&      \\%   very weak & noisy
 4606.37 &7.04($-$2)&8.42($-$2)&N II     &4607.16&V5    \\%   noisy
 4620.60 &6.17($-$2)&7.31($-$2)&N II     &4621.39&V5    \\%   noisy
 4629.75 &1.78($-$1)&2.10($-$1)&N II     &4630.54&V5    \\%
 4638.77 &9.24($-$2)&1.08($-$1)&O II     &4638.49&V1    \\%
 4640.55 &2.05($-$1)&2.39($-$1)&N III    &4640.64&V2    \\%
 4641.72 &1.00($-$1)&1.16($-$1)&O II     &4641.44&V1    \\%
 4648.09 &1.97($-$1)&2.29($-$1)&O II     &4649.13&V1    \\%
 4649.79 &1.32($-$1)&1.53($-$1)&O II     &4650.84&V1    \\%
 4657.32 &5.35($-$1)&6.18($-$1)&[Fe III] &4658.10&F3    \\%
         &    *     & *        &C IV     &4658.30&V8   \\%
 4685.46 &5.07($-$1)&5.74($-$1)&He II    &4685.68& 3.4  \\%   blended with what?
 4700.83 &1.64($-$1)&1.83($-$1)&[Fe III] &4701.62&      \\%
 4712.38 &5.81($-$1)&6.45($-$1)&He I     &4713.17&V12   \\%   wl a bit off. [Ar IV]4711.37?
 4733.12 &4.52($-$2)&4.95($-$2)&[Fe III] &4733.90&      \\%
 4754.05 &1.25($-$1)&1.35($-$1)&[Fe III] &4754.80&      \\%
 4860.61 &1.00($+$2)&1.00($+$2)&H 4      &4861.33&H4    \\%
 4880.22 &2.84($-$1)&2.80($-$1)&[Fe III] &4881.11&      \\%
 4905.77 &7.77($-$2)&7.53($-$2)&?        &       &      \\%
 4921.23 &1.52      &1.46      &He I     &4921.93&V48   \\%
 4923.96 &4.87($-$2)&4.66($-$2)&?        &       &      \\%
 4930.21 &5.98($-$2)&5.70($-$2)&?        &       &      \\%
 4958.19 &9.67($+$1)&9.03($+$1)&[O III]  &4958.91&F1    \\%   from hires spectrum
 4956.96 &1.05($+$2)&9.80($+$1)&[O III]  &4958.91&      \\%   from lores spectrum
 5004.88 &3.19($+$2)&2.88($+$2)&[O III]  &5006.84&F1    \\%   from lores spectrum
 5099.97 &2.33($+$1)&1.97($+$1)&?        &       &      \\%
 5196.78 &9.33($-$1)&7.38($-$1)&[N I]    &5197.88&      \\%
 5268.56 &6.13($-$1)&4.61($-$1)&[Fe III] &5270.40&      \\%
 5515.94 &4.90($-$1)&3.16($-$1)&[Cl III] &5517.66&F1    \\%   wl a bit off?
 5535.87 &9.48($-$1)&6.04($-$1)&[Cl III] &5537.60&F1    \\%   wl a bit off?
 5677.11 &5.98($-$1)&3.56($-$1)&N II     &5679.56&V3    \\%
 5752.91 &5.52      &3.17      &[N II]   &5754.60&F3    \\%
 5873.93 &2.82($+$1)&1.53($+$1)&He I     &5875.66&V11   \\%
 6006.39 &4.50($-$1)&2.29($-$1)&?        &       &      \\%
 6048.71 &8.79($-$1)&4.39($-$1)&?        &       &      \\%
 6299.13 &3.51      &1.57      &[O I]    &6300.34&F1    \\%
 6310.89 &3.04      &1.35      &[S III]  &6312.10&F3    \\%
 6346.02 &2.67($-$1)&1.17($-$1)&Si II    &6347.10&V2    \\%
 6362.70 &1.12      &4.91($-$1)&[O I]    &6363.78&F1    \\%
\end{tabular}
\end{minipage}
\end{table}

\setcounter{table}{2}
\begin{table}
\begin{minipage}{75mm}
\centering \caption{{\it --continued}}
\begin{tabular}{l@{\hspace{2.8mm}}l@{\hspace{2.8mm}}l@{\hspace{2.8mm}}c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}}
\noalign{\hrule} \noalign{\vskip3pt}
\multicolumn{6}{c}{My\,Cn\,18}\\
\multicolumn{6}{c}{\emph{c}(H$\beta$)$^\mathrm{{Ba}}$ = 1.24} \\
%\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
$\lambda_{\rm obs}$&$F(\lambda)$&$I(\lambda)$&ID&$\lambda_{\rm 0}$&Mult  \\
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}

 6547.09 &1.43($+$2)&5.79($+$1)&[N II]   &6548.10&F1    \\%
 6561.75 &5.73($+$2)&2.29($+$2)&H 3      &6562.77&H3    \\%
 6582.48 &4.42($+$2)&1.76($+$2)&[N II]   &6583.50&F1    \\%
 6677.03 &9.92      &3.79      &He I     &6678.16&V46   \\%
 6715.42 &7.58      &2.86      &[S II]   &6716.44&F2    \\%
 6729.80 &1.34($+$1)&5.04      &[S II]   &6730.82&F2    \\%
 7063.98 &1.54($+$1)&5.11      &He I     &7065.25&V10   \\%
 7134.51 &3.43($+$1)&1.10($+$1)&[Ar III] &7135.80&F1    \\%
 7176.65 &1.01      &3.23($-$1)&He II    &7177.50&5.11  \\%
 7230.02 &2.47($-$1)&7.71($-$2)&C II     &7231.32&V3    \\%
 7235.12 &6.20($-$1)&1.93($-$1)&C II     &7236.42&V3    \\%
 7279.85 &1.65      &5.08($-$1)&He I     &7281.35&V45   \\%   wl off
 7318.18 &1.19($+$1)&3.61      &[O II]   &7318.92&F2    \\%
 7328.93 &1.00($+$1)&3.02      &[O II]   &7329.67&F2    \\%
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
\end{tabular}
\begin{tabular}{l@{\hspace{2.8mm}}l@{\hspace{2.8mm}}l@{\hspace{2.8mm}}c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}}
\noalign{\hrule} \noalign{\vskip3pt}
\multicolumn{6}{c}{SMC~N87}\\
\multicolumn{6}{c}{\emph{c}(H$\beta$)$^\mathrm{{Ba}}$ = 0.03 (Gal), 0.02 (SMC)} \\
$\lambda_{\rm obs}$&$F(\lambda)$&$I(\lambda)$&ID&$\lambda_{\rm 0}$&Mult  \\
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
 1549    &49.7      &62.4      &C IV      &1549   &\\
 1663    &19.3      &23.8      &O III]    &1663   &\\
 1908    &451       &550       &C III]    &1908   &\\
 2426    &52.1      &62.4      &C II]     &2426   &\\
 3721.72 &1.26      &1.61      &H 14     &3721.94&H14  \\%    *
         &      *   &     *    &[S III]  &3721.63&[S III] \\% *
 3725.79 &3.74      &4.79      &[O II]   &3726.03&F1   \\%    *
 3728.58 &2.14      &2.73      &[O II]   &3728.82&F1   \\%    *
 3734.06 &9.41($-$1)&1.20      &H 13     &3734.37&H13  \\%    *
 3749.98 &1.41      &1.79      &H 12     &3750.15&H12  \\%    *
 3770.46 &1.52      &1.93      &H 11     &3770.63&H11  \\%    *
 3797.73 &2.39      &3.00      &H 10     &3797.90&H10  \\%    *
 3835.22 &3.83      &4.76      &H 9      &3835.39&H9   \\%    *
 3868.47 &1.70($+$1)&2.10($+$1)&[Ne III] &3868.75&F1   \\%    *
 3888.77 &1.00($+$1)&1.22($+$1)&He I     &3888.65&V2   \\%    *
 3967.17 &6.55      &7.88      &[Ne III] &3967.46&F1   \\%    *
 3969.78 &9.71      &1.16($+$1)&H 7      &3970.07&H7   \\%
 4025.99 &1.91      &2.26      &He I     &4026.21&V18  \\%    *
 4070.30 &3.08($-$1)&3.61($-$1)&[S II]   &4068.60&F1   \\%    *
 4071.46 &1.45($-$1)&1.71($-$1)&O II     &4069.62&V10  \\%    *
         &      * & *      &O II     &4069.89&V10  \\%    *
 4073.86 &5.52($-$2)&6.48($-$2)&O II     &4072.16&V10  \\%    *
         &      * & *      &O II     &4075.86&V10  \\%    *
 4078.06 &1.39($-$1)&1.63($-$1)&[S II]   &4076.35&F1   \\%    *
 4080.55 &2.29($-$2)&2.69($-$2)&O II     &4078.84&V10  \\%    *
 4086.82 &3.09($-$2)&3.61($-$2)&O II     &4083.90&V48b \\%    *
 4088.03 &1.08($-$2)&1.27($-$2)&O II     &4085.11&V10  \\%    *
 4090.07 &2.45($-$2)&2.86($-$2)&O II     &4087.15&V48c \\%    *
         &  * &      *         &O II     &4089.29&V48a \\%    *
 4103.46 &2.28($+$1)&2.65($+$1)&H 6      &4101.74&H6   \\%    *
         &  * &      *         &O II     &4120.54&V20  \\%    *
 4122.46 &2.59($-$1)&3.01($-$1)&He I     &4120.84&V16  \\%    *
 4145.37 &3.09($-$1)&3.56($-$1)&He I     &4143.76&V53  \\%    *
 4188.46 &9.46($-$2)&1.08($-$1)&C III    &4186.90&V18  \\%    *
 4268.66 &5.98($-$1)&6.72($-$1)&C II     &4267.15&V6   \\%    *
 4294.11 &4.16($-$2)&4.65($-$2)&O II     &4292.21&V78c \\%    or CII 4292.16 ?
 4327.58 &5.66($-$2)&6.27($-$2)&O II     &4325.76&V2   \\%    *
 4342.02 &4.20($+$1)&4.64($+$1)&H 5      &4340.47&H5   \\%    *
 4351.07 &4.53($-$2)&5.00($-$2)&O II     &4349.43&V2   \\%    *
 4359.53 &3.54($-$2)&3.89($-$2)&O II     &4357.25&V63a \\%    *
 4364.79 &6.16      &6.78      &[O III]  &4363.21&F2   \\%    *
 4389.55 &5.70($-$1)&6.23($-$1)&He I     &4387.93&V51  \\%    *
 4439.03 &1.15($-$1)&1.24($-$1)&He I     &4437.55&V50  \\%    *
 4458.31 &2.33($-$2)&2.51($-$2)&Ne II    &4457.24&V61d \\%    *
 4473.10 &4.96      &5.33      &He I     &4471.50&V14  \\%    *
 4641.10 &7.99($-$2)&8.32($-$2)&O II     &4638.86&V1   \\%    *
 4643.26 &1.29($-$2)&1.34($-$2)&N III    &4640.64&V2   \\%    *
 4644.06 &7.99($-$2)&8.31($-$2)&O II     &4641.81&V1   \\%    *
 4649.59 &7.52($-$2)&7.81($-$2)&C III    &4647.42&V1   \\%    *
 4651.30 &7.52($-$2)&7.81($-$2)&O II     &4649.13&V1   \\%    *
 4652.42 &4.51($-$2)&4.68($-$2)&C III    &4650.25&V1   \\%    *
 4653.01 &7.52($-$2)&7.81($-$2)&O II     &4650.84&V1   \\%    *
 4653.64 &1.50($-$2)&1.56($-$2)&C III    &4651.47&V1   \\%    *
 4675.16 &7.95($-$3)&8.25($-$3)&[Fe III] &4658.10&F3   \\%    *
         &    *     & *        &C IV     &4658.30&V8   \\%
 4677.67 &2.34($-$2)&2.43($-$2)&O II     &4661.63&V1   \\%    *
 4677.66 &2.40($-$2)&2.48($-$2)&O II     &4676.24&V1   \\%    *
 4713.41 &2.65($-$1)&2.72($-$1)&[Ar IV]  &4711.37&F1   \\%    *
 4715.22 &9.08($-$1)&9.32($-$1)&He I     &4713.17&V12  \\%    *
 4742.22 &3.97($-$1)&4.05($-$1)&[Ar IV]  &4740.17&F1   \\%    *
 4755.96 &2.78($-$2)&2.83($-$2)&[Fe III] &4754.83&     \\%
 4758.33 &1.34($-$2)&1.37($-$2)&?        &       &     \\%
 4802.77 &2.80($-$2)&2.83($-$2)&?        &       &     \\%    *

\end{tabular}
\end{minipage}
\end{table}

\setcounter{table}{3}
\begin{table}
\begin{minipage}{75mm}
\centering \caption{{\it --continued}}
\begin{tabular}{l@{\hspace{2.8mm}}l@{\hspace{2.8mm}}l@{\hspace{2.8mm}}c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}}
\noalign{\hrule} \noalign{\vskip3pt}
\multicolumn{6}{c}{SMC~N87}\\
$\lambda_{\rm obs}$&$F(\lambda)$&$I(\lambda)$&ID&$\lambda_{\rm 0}$&Mult  \\
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
 4804.79 &3.47($-$2)&3.50($-$2)&N II     &4802.29&V20  \\%    or CII 4802.23?
 4861.30 &1.00($+$2)&1.00($+$2)&H 4      &4861.33&H4   \\%    *
 4923.89 &1.30      &1.28      &He I     &4921.93&V48  \\%    *
 4926.49 &6.55($-$2)&6.48($-$2)&O II     &4924.53&V28  \\%    *
 4933.09 &5.84($-$2)&5.79($-$2)&[O III]  &4931.80&F1   \\%    *
 4960.99 &1.93($+$2)&1.90($+$2)&[O III]  &4958.91&F1   \\%    *
 6557.81 &2.52      &2.03      &[N II]   &6548.10&F1   \\%    *
 6571.25 &3.55($+$2)&2.85($+$2)&H 3      &6562.77&H3   \\%    *
 6590.48 &6.86      &5.49      &[N II]   &6583.50&F1   \\%    *
 7068.72 &5.22      &4.14      &He I     &6678.16&V46  \\%    *
 6717.16 &3.76($-$1)&4.43($-$1)&[S II]   &6716.44&F2   \\%    *
 6731.54 &8.07($-$1)&7.18($-$1)&[S II]   &6730.82&F2   \\%    *
 7068.72 &1.36($+$1)&1.04($+$1)&He I     &7065.25&V10  \\%    *
 7141.32 &4.28      &3.26      &[Ar III] &7135.80&F1   \\%    *
 7291.42 &1.57      &1.18      &He I     &7281.35&V45  \\%    *
 7330.40 &3.17      &2.38      &[O II]   &7318.92&F2   \\%    *
 7341.16 &2.55      &1.92      &[O II]   &7329.67&F2   \\%    *
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
\multicolumn{6}{c}{LMC~N141}\\
\multicolumn{6}{c}{\emph{c}(H$\beta$)$^\mathrm{{Ba}}$ = 0.11 (Gal), 0.03 (LMC)} \\
%\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
$\lambda_{\rm obs}$&$F(\lambda)$&$I(\lambda)$&ID&$\lambda_{\rm 0}$&Mult  \\
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
 1549    &33.9      &52.2      &C IV     &1549   &\\
 1640    &14.3      &21.4      &He II    &1640   &\\
 1908    &136       &205       &C III]   &1908   &\\
 3727.44 &8.51      &1.06($+$1)&[O II]   &3726.03&F1   \\%    *
 3730.23 &5.22      &6.52      &[O II]   &3728.82&F1   \\%    *
 3751.71 &1.50      &1.86      &H 12     &3750.15&H12  \\%    *
 3772.20 &1.36      &1.68      &H 11     &3770.63&H11  \\%    *
 3799.48 &1.99      &2.45      &H 10     &3797.90&H10  \\%    *
 3836.99 &4.36      &5.32      &H 9      &3835.39&H9   \\%    *
 3870.33 &3.53($+$1)&4.27($+$1)&[Ne III] &3868.75&F1   \\%    *
 3890.64 &9.18      &1.10($+$1)&He I     &3888.65&V2   \\%    *
 3969.08 &1.29($+$1)&1.53($+$1)&[Ne III] &3967.46&F1   \\%    *
 3971.69 &1.03($+$1)&1.22($+$1)&H 7      &3970.07&H7   \\%    *
 4027.91 &2.43      &2.85      &He I     &4026.21&V18  \\%    *
 4072.63 &1.12      &1.30      &[S II]   &4068.60&F1   \\%    *
 4073.79 &1.62($-$1)&1.88($-$1)&O II     &4069.62&V10  \\%    *
 4076.19 &1.06($-$1)&1.24($-$1)&O II     &4072.16&V10  \\%    *
 4079.90 &2.18($-$1)&2.54($-$1)&O II     &4075.86&V10  \\%    *
 4080.39 &2.79($-$1)&3.23($-$1)&[S II]   &4076.35&F1   \\%    *
 4101.60 &2.83($-$1)&3.26($-$1)&N III    &4097.33&V1   \\%    *
 4105.78 &2.53($+$1)&2.91($+$1)&H 6      &4101.74&H6   \\%    *
 4125.03 &3.10($-$1)&3.56($-$1)&He I     &4120.84&V16  \\%    *
 4147.69 &3.47($-$1)&3.97($-$1)&He I     &4143.76&V53  \\%    *
 4190.46 &4.60($-$2)&5.22($-$2)&C III    &4186.90&V18  \\%    *
 4193.36 &5.90($-$2)&6.67($-$2)&O II     &4189.79&V36  \\%    *
 4271.09 &6.12($-$1)&6.83($-$1)&C II     &4267.15&V6   \\%    *
 4344.45 &4.87($+$1)&5.35($+$1)&H 5      &4340.47&H5   \\%    *
 4367.25 &9.35      &1.02($+$1)&[O III]  &4363.21&F2   \\%    *
 4391.96 &6.39($-$1)&6.96($-$1)&He I     &4387.93&V51  \\%    *
 4442.17 &9.42($-$2)&1.01($-$1)&He I     &4437.55&V50  \\%    *
 4475.61 &5.38      &5.77      &He I     &4471.50&V14  \\%    *
 4556.98 &1.81($-$1)&1.91($-$1)&N II     &4552.53&V58a \\%    *
 4566.39 &2.98($-$1)&3.14($-$1)&Mg I]    &4562.60&     \\%    *
 4574.90 &1.16      &1.22      &Mg I]    &4571.10&     \\%    *
 4594.73 &1.66($-$1)&1.74($-$1)&O II     &4590.97&V15  \\%    *
 4638.01 &9.06($-$2)&9.42($-$2)&N III    &4634.14&V2   \\%    *
 4642.74 &2.45($-$2)&2.55($-$2)&O II     &4638.86&V1   \\%    *
 4644.52 &1.80($-$1)&1.87($-$1)&N III    &4640.64&V2   \\%    *
 4645.69 &1.15($-$1)&1.20($-$1)&O II     &4641.81&V1   \\%    *Icor=0.10135 (17apr03)
 4651.05 &7.41($-$2)&7.68($-$2)&C III    &4647.42&V1   \\%    *
 4652.76 &1.22($-$1)&1.27($-$1)&O II     &4649.13&V1   \\%    *
 4653.88 &6.69($-$2)&6.93($-$2)&C III    &4650.25&V1   \\%    *
 4654.47 &8.06($-$2)&8.36($-$2)&O II     &4650.84&V1   \\%    *
 4655.10 &3.35($-$2)&3.47($-$2)&C III    &4651.47&V1   \\%    *
 4662.12 &1.00($-$1)&1.04($-$1)&[Fe III] &4658.10&F3   \\%    *
         &    *     & *        &C IV     &4658.30&V8   \\%
\end{tabular}
\end{minipage}
\end{table}

\setcounter{table}{3}
\begin{table}
\begin{minipage}{75mm}
\centering \caption{{\it --continued}}
\begin{tabular}{l@{\hspace{2.8mm}}l@{\hspace{2.8mm}}l@{\hspace{2.8mm}}c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}}
\noalign{\hrule} \noalign{\vskip3pt}
\multicolumn{6}{c}{LMC~N141}\\
$\lambda_{\rm obs}$&$F(\lambda)$&$I(\lambda)$&ID&$\lambda_{\rm 0}$&Mult  \\
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
 4665.65 &5.00($-$2)&5.18($-$2)&O II     &4661.63&V1   \\%    *
 4680.62 &4.50($-$2)&4.65($-$2)&O II     &4676.24&V1   \\%    *
 4689.66 &3.03($-$1)&3.13($-$1)&He II    &4685.68& 3.4 \\%    *
 4705.54 &5.63($-$2)&5.78($-$2)&[Fe III] &4701.62&F3   \\%    *
 4715.34 &8.29($-$1)&8.51($-$1)&[Ar IV]  &4711.37&F1   \\%    *
 4717.14 &8.59($-$1)&8.81($-$1)&He I     &4713.17&v12  \\%    *
 4744.05 &1.19      &1.22      &[Ar IV]  &4740.17&F1   \\%    *
 4818.38 &3.16($-$2)&3.18($-$2)&S II?    &4815.55&V9   \\%    *
 4865.49 &1.00($+$2)&1.00($+$2)&H 4      &4861.33&H4   \\%    *
 4884.98 &7.78($-$2)&7.75($-$2)&[Fe III] &4881.11&F2   \\%    *
 4894.31 &3.72($-$2)&3.70($-$2)&O II     &4890.86&V28  \\%
 4925.79 &1.42      &1.40      &He I     &4921.93&V48  \\%    *
 4935.06 &1.04($-$1)&1.03($-$1)&[O III]  &4931.80&F1   \\%    *
 4963.05 &3.20($+$2)&3.15($+$2)&[O III]  &4958.91&F1   \\%    *
 6560.35 &7.31      &5.91      &[N II]   &6548.10&F1   \\%    *
 6574.07 &3.52($+$2)&2.85($+$2)&H 3      &6562.77&H3   \\%    *
 6593.29 &2.17($+$1)&1.75($+$1)&[N II]   &6583.50&F1   \\%    *
 6683.36 &5.88      &4.70      &He I     &6678.16&V46  \\%    *
 6720.29 &1.85      &1.47      &[S II]   &6716.44&F2   \\%    *
 6734.37 &3.41      &2.71      &[S II]   &6730.82&F2   \\%    *
 7071.99 &1.36($+$1)&1.05($+$1)&He I     &7065.25&V10  \\%    *
 7144.58 &1.45($+$1)&1.11($+$1)&[Ar III] &7135.80&F1   \\%    *
 7294.46 &1.37      &1.03      &He I     &7281.35&V45  \\%    *
 7333.61 &5.77      &4.35      &[O II]   &7318.92&F2   \\%    *
 7344.37 &4.81      &3.62      &[O II]   &7329.67&F2   \\%    *
 7752.96 &3.32      &2.42      &C IV?    &7736.00&     \\%    Baluteau et al 95

\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
\multicolumn{6}{c}{LMC~N66}\\
\multicolumn{6}{c}{\emph{c}(H$\beta$)$^\mathrm{{1640}}$ = 0.09 (Gal), 0.05 (LMC)} \\
$\lambda_{\rm obs}$&$F(\lambda)$&$I(\lambda)$&ID&$\lambda_{\rm 0}$&Mult  \\
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}

1240   &187&318       &N V      &1240 &\\
1486   &119&177       &N IV]    &1486 &\\
1549   &188&276       &C IV     &1549 &\\
1574   &30.6&44.6     &Ne V     &1574  &\\
1640   &345&498       &He II    &1640  &\\
1663   &37.8&54.4     &O III]   &1663  &\\
1750   &65.1&93.4     &N III]   &1750  &\\
1908   &62.2&92.5     &C III]   &1908  &\\
3727.04&1.13($+$1)&&[O II]   &3726.03&F1     \\
3729.83&1.94($+$1)&&[O II]   &3728.82&F1     \\
3870.43&1.09($+$2)&&[Ne III] &3868.75&F1     \\
3890.74&1.96($+$1)&&He I     &3888.65&V2     \\
3969.18&4.59($+$1)&&[Ne III] &3967.46&F1     \\
3971.79&1.31($+$1)&&H 7      &3970.07&H7     \\
4105.68&3.14($+$1)&&H 6      &4101.74&H6     \\
4231.02&4.23($+$0)&&[Fe V]   &4227.20&F2     \\
4344.38&4.96($+$1)&&H 5      &4340.47&H5     \\
4367.17&3.35($+$1)&&[O III]  &4363.21&F2     \\
4475.38&3.72($+$0)&&He I     &4471.50&V14    \\
4545.70&2.15($+$0)&&He II    &4541.59& 4.9   \\
4559.22&2.95($-$1)&&[Fe II]  &4555.00&       \\
4600.94&2.99($-$1)&&O II     &4596.18&V15    \\
4616.38&3.41($-$1)&&?        & &       \\
4618.55&1.54($-$1)&&N II     &4613.87&V5     \\
4637.28&1.98($-$1)&&O IV     &4631.89&V19    \\
4638.96&3.63($-$1)&&N III    &4634.14&V2     \\
4645.05&3.80($-$1)&&N III    &4640.64&V2     \\
4646.25&3.80($-$1)&&O II     &4641.81&V1     \\
4653.47&2.27($-$1)&&O II     &4649.13&V1     \\
4655.18&2.27($-$1)&&O II     &4650.84&V1     \\
4662.13&4.31($-$1)&&[Fe III] &4658.10&F3     \\
  &* &             &C IV     &4658.30&V8     \\
4665.04&1.70($-$1)&&O II     &4661.63&V1     \\
4669.65&5.25($-$1)&&[Fe III] &4667.01&F3     \\
4673.60&2.98($-$1)&&O II     &4669.27&V89b   \\
\end{tabular}
\end{minipage}
\end{table}

\setcounter{table}{3}
\begin{table}
\begin{minipage}{75mm}
\centering \caption{{\it --continued}}
\begin{tabular}{l@{\hspace{2.8mm}}l@{\hspace{2.8mm}}l@{\hspace{2.8mm}}c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}c@{\hspace{2.8mm}}}
\noalign{\hrule} \noalign{\vskip3pt}
\multicolumn{6}{c}{LMC~N66}\\
$\lambda_{\rm obs}$&$F(\lambda)$&$I(\lambda)$&ID&$\lambda_{\rm 0}$&Mult  \\
\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}

4676.74&4.67($-$1)&&O II     &4673.73&V1     \\
4679.25&4.67($-$1)&&O II     &4676.24&V1     \\
4681.15&2.74($-$1)&&N II     &4678.14&V61b   \\
4690.02&6.73($+$1)&&He II    &4685.68& 3.4   \\
4701.92&2.93($+$0)&&?         &       &       \\
4703.74&6.44($-$1)&&[Fe VII] &4698.25&       \\
4707.11&5.47($-$1)&&[Fe III] &4701.62&F3     \\
4715.37&1.18($+$1)&&[Ar IV]  &4711.37&F1     \\
4717.18&4.18($+$0)&&He I     &4713.17&V12    \\
4728.12&9.64($-$1)&&[Ne IV]  &4724.15&F1     \\
4729.59&1.50($+$0)&&[Ne IV]  &4725.62&F1     \\
4737.79&3.23($-$1)&&[Fe III] &4733.93&F3     \\
4744.47&1.29($+$1)&&[Ar IV]  &4740.17&F1     \\
4759.58&1.34($-$1)&&[Fe III] &4754.83&       \\
4761.27&1.72($-$1)&&?        &       &       \\
4769.48&2.18($-$1)&&?        &       &       \\
4772.56&1.69($-$1)&&[Fe III] &4769.40&F3     \\
4777.70&1.90($-$1)&&Ne II    &4772.93&       \\
4782.65&2.08($-$1)&&[Fe III] &4777.88&V20    \\
4800.75&3.74($-$1)&&?        &       &       \\
4865.50&1.00($+$2)&&H4       &4861.33&H4     \\
4898.94&5.60($-$1)&&[Fe VII] &4893.90&       \\
4926.32&9.15($-$1)&&He I     &4921.93&V48    \\
4992.32&3.79($+$2)&&[O III]  &4958.91&F1     \\
5040.29&1.12($+$3)&&[O III]  &5006.84&F1     \\
5444.24&5.04($+$0)&&He II    &5411.52& 4.7   \\
5786.96&1.98($+$0)&&[N II]   &5754.60&F3     \\
5907.72&7.71($+$0)&&He I     &5875.66&V11    \\
6335.11&7.23($+$0)&&[O I]    &6300.34&F1     \\
6395.70&1.47($+$0)&&[O I]    &6363.78&F1     \\
6560.37&2.63($+$1)&&[N II]   &6548.10&F1     \\
6574.10&2.78($+$2)&&H 3      &6562.77&H3     \\
6593.34&7.51($+$1)&&[N II]   &6583.50&F1     \\
6683.88&3.30($+$0)&&HeI      &6678.16&V46    \\
6720.26&5.91($+$0)&&[S II]   &6716.44&F2     \\
6734.37&7.53($+$0)&&[S II]   &6730.82&F2     \\
7011.20&3.37($+$0)&&[Ar V]   &7005.74&       \\
7072.05&3.83($+$0)&&He I     &7065.25&V10    \\
7144.66&1.56($+$1)&&[Ar III] &7135.80&F1     \\
7333.53&3.35($+$0)&&[O II]   &7318.92&F2     \\
7344.02&3.66($+$0)&&[O II]   &7329.67&F2     \\

\noalign{\vskip3pt} \noalign{\hrule} \noalign{\vskip3pt}
\end{tabular}
